Combining Large Language Models and Symbolic Reasoning for Multi-Robot Temporal Planning through Explainable Knowledge Bases

We present PLANTOR, a framework for generating and executing multi-robot task plans from natural-language task descriptions through LLM-assisted knowledge-base construction. The approach uses large language models to synthesize a structured Prolog knowledge-base, applies consistency checks to detect and repair modeling errors, generates a high-level symbolic plan, refines it into low-level robot actions, and computes a temporally optimized schedule that is converted into an executable behavior tree. The framework is designed to preserve inspectability by exposing the generated knowledge-base, intermediate plans, and scheduling constraints. We evaluate the approach on scenarios inspired by the Blocks World and Grippers benchmark across multiple language models, and we report both the quality of generated knowledge-bases and the runtime of the planning pipeline. We further demonstrate end-to-end execution in a real multi-arm assembly scenario. The results show that LLM-generated knowledge-bases can substantially reduce manual modeling effort, but may still require human correction. Overall, the paper argues for a hybrid workflow in which language models are used to produce structured symbolic artifacts, while correctness-critical planning and scheduling remain symbolic and inspectable.

==> figures/experiments/timings_enablers_bw.tex <==
\definecolor{mplBlue}{HTML}{1F77B4}
\definecolor{mplOrange}{HTML}{FF7F0E}
\definecolor{mplGreen}{HTML}{2CA02C}
\definecolor{mplRed}{HTML}{D62728}
\definecolor{mplPurple}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth,
  height=0.42\textwidth,
  % title={Enabler timings -- blocks\_world},
  xlabel={\footnotesize Test instance and model},
  ylabel={\footnotesize Mean time (s)},
  xmin=-0.5, xmax=28.5,
  ymin=0, ymax=0.0036564,
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28},
  xticklabels={{1 -- Opus 4.6},{1 -- Sonnet 4.6},{1 -- GPT5.2},{1 -- GPT5.4 Mini},{1 -- Qwen},{1 -- Llama},{2 -- Opus 4.6},{2 -- Sonnet 4.6},{2 -- GPT5.2},{2 -- Qwen},{2 -- Llama},{3 -- Opus 4.6},{3 -- Sonnet 4.6},{3 -- GPT5.2},{3 -- GPT5.4 Mini},{3 -- Qwen},{3 -- Llama},{4 -- Opus 4.6},{4 -- Sonnet 4.6},{4 -- GPT5.2},{4 -- GPT5.4 Mini},{4 -- Qwen},{4 -- Llama},{6 -- Opus 4.6},{6 -- Sonnet 4.6},{6 -- GPT5.2},{6 -- GPT5.4 Mini},{6 -- Qwen},{6 -- Llama}},
  tick align=outside,
  tick pos=left,
  x tick label style={rotate=90, anchor=east, font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\small},
  ymajorgrids=true,
  grid style={dotted, gray!45},
  minor grid style={dotted, gray!25},
  legend style={at={(0.02,0.98)}, anchor=north west, draw=black!25, fill=white, fill opacity=0.88, text opacity=1, font=\scriptsize},
  legend cell align={left},
  axis line style={black!70},
  clip=false
]
\addplot[ybar, area legend, bar width=0.6512, fill=mplBlue, draw=black, line width=0.4pt] coordinates {(0,0.0022619) (1,0.00222697) (2,0.002209) (3,0.00220587) (4,0.00223897) (5,0.00220513) (6,0.00253668) (7,0.00255487) (8,0.0025964) (9,0.00249333) (10,0.00250957) (11,0.00287981) (12,0.00291147) (13,0.00289831) (14,0.00287631) (15,0.00286396) (16,0.00286679) (17,0.00306993) (18,0.00307193) (19,0.00294824) (20,0.00308509) (21,0.00307546) (22,0.00302691) (23,0.00233324) (24,0.00228097) (25,0.00232561) (26,0.00313661) (27,0.00240753) (28,0.00230877)};
\addlegendentry{Enablers}
\draw[black, line width=0.8pt] (axis cs:0,0.00221069) -- (axis cs:0,0.00231311);
\draw[black, line width=0.8pt] (axis cs:-0.045,0.00221069) -- (axis cs:0.045,0.00221069);
\draw[black, line width=0.8pt] (axis cs:-0.045,0.00231311) -- (axis cs:0.045,0.00231311);
\draw[black, line width=0.8pt] (axis cs:1,0.00216641) -- (axis cs:1,0.00228754);
\draw[black, line width=0.8pt] (axis cs:0.955,0.00216641) -- (axis cs:1.045,0.00216641);
\draw[black, line width=0.8pt] (axis cs:0.955,0.00228754) -- (axis cs:1.045,0.00228754);
\draw[black, line width=0.8pt] (axis cs:2,0.00185535) -- (axis cs:2,0.00256264);
\draw[black, line width=0.8pt] (axis cs:1.955,0.00185535) -- (axis cs:2.045,0.00185535);
\draw[black, line width=0.8pt] (axis cs:1.955,0.00256264) -- (axis cs:2.045,0.00256264);
\draw[black, line width=0.8pt] (axis cs:3,0.002133) -- (axis cs:3,0.00227874);
\draw[black, line width=0.8pt] (axis cs:2.955,0.002133) -- (axis cs:3.045,0.002133);
\draw[black, line width=0.8pt] (axis cs:2.955,0.00227874) -- (axis cs:3.045,0.00227874);
\draw[black, line width=0.8pt] (axis cs:4,0.00217225) -- (axis cs:4,0.00230568);
\draw[black, line width=0.8pt] (axis cs:3.955,0.00217225) -- (axis cs:4.045,0.00217225);
\draw[black, line width=0.8pt] (axis cs:3.955,0.00230568) -- (axis cs:4.045,0.00230568);
\draw[black, line width=0.8pt] (axis cs:5,0.00212601) -- (axis cs:5,0.00228426);
\draw[black, line width=0.8pt] (axis cs:4.955,0.00212601) -- (axis cs:5.045,0.00212601);
\draw[black, line width=0.8pt] (axis cs:4.955,0.00228426) -- (axis cs:5.045,0.00228426);
\draw[black, line width=0.8pt] (axis cs:6,0.00247965) -- (axis cs:6,0.00259371);
\draw[black, line width=0.8pt] (axis cs:5.955,0.00247965) -- (axis cs:6.045,0.00247965);
\draw[black, line width=0.8pt] (axis cs:5.955,0.00259371) -- (axis cs:6.045,0.00259371);
\draw[black, line width=0.8pt] (axis cs:7,0.00253358) -- (axis cs:7,0.00257615);
\draw[black, line width=0.8pt] (axis cs:6.955,0.00253358) -- (axis cs:7.045,0.00253358);
\draw[black, line width=0.8pt] (axis cs:6.955,0.00257615) -- (axis cs:7.045,0.00257615);
\draw[black, line width=0.8pt] (axis cs:8,0.00257417) -- (axis cs:8,0.00261863);
\draw[black, line width=0.8pt] (axis cs:7.955,0.00257417) -- (axis cs:8.045,0.00257417);
\draw[black, line width=0.8pt] (axis cs:7.955,0.00261863) -- (axis cs:8.045,0.00261863);
\draw[black, line width=0.8pt] (axis cs:9,0.0024755) -- (axis cs:9,0.00251117);
\draw[black, line width=0.8pt] (axis cs:8.955,0.0024755) -- (axis cs:9.045,0.0024755);
\draw[black, line width=0.8pt] (axis cs:8.955,0.00251117) -- (axis cs:9.045,0.00251117);
\draw[black, line width=0.8pt] (axis cs:10,0.00249368) -- (axis cs:10,0.00252546);
\draw[black, line width=0.8pt] (axis cs:9.955,0.00249368) -- (axis cs:10.045,0.00249368);
\draw[black, line width=0.8pt] (axis cs:9.955,0.00252546) -- (axis cs:10.045,0.00252546);
\draw[black, line width=0.8pt] (axis cs:11,0.00285174) -- (axis cs:11,0.00290788);
\draw[black, line width=0.8pt] (axis cs:10.955,0.00285174) -- (axis cs:11.045,0.00285174);
\draw[black, line width=0.8pt] (axis cs:10.955,0.00290788) -- (axis cs:11.045,0.00290788);
\draw[black, line width=0.8pt] (axis cs:12,0.00282814) -- (axis cs:12,0.0029948);
\draw[black, line width=0.8pt] (axis cs:11.955,0.00282814) -- (axis cs:12.045,0.00282814);
\draw[black, line width=0.8pt] (axis cs:11.955,0.0029948) -- (axis cs:12.045,0.0029948);
\draw[black, line width=0.8pt] (axis cs:13,0.0028718) -- (axis cs:13,0.00292482);
\draw[black, line width=0.8pt] (axis cs:12.955,0.0028718) -- (axis cs:13.045,0.0028718);
\draw[black, line width=0.8pt] (axis cs:12.955,0.00292482) -- (axis cs:13.045,0.00292482);
\draw[black, line width=0.8pt] (axis cs:14,0.00285191) -- (axis cs:14,0.00290071);
\draw[black, line width=0.8pt] (axis cs:13.955,0.00285191) -- (axis cs:14.045,0.00285191);
\draw[black, line width=0.8pt] (axis cs:13.955,0.00290071) -- (axis cs:14.045,0.00290071);
\draw[black, line width=0.8pt] (axis cs:15,0.00282521) -- (axis cs:15,0.0029027);
\draw[black, line width=0.8pt] (axis cs:14.955,0.00282521) -- (axis cs:15.045,0.00282521);
\draw[black, line width=0.8pt] (axis cs:14.955,0.0029027) -- (axis cs:15.045,0.0029027);
\draw[black, line width=0.8pt] (axis cs:16,0.00283952) -- (axis cs:16,0.00289407);
\draw[black, line width=0.8pt] (axis cs:15.955,0.00283952) -- (axis cs:16.045,0.00283952);
\draw[black, line width=0.8pt] (axis cs:15.955,0.00289407) -- (axis cs:16.045,0.00289407);
\draw[black, line width=0.8pt] (axis cs:17,0.00303521) -- (axis cs:17,0.00310464);
\draw[black, line width=0.8pt] (axis cs:16.955,0.00303521) -- (axis cs:17.045,0.00303521);
\draw[black, line width=0.8pt] (axis cs:16.955,0.00310464) -- (axis cs:17.045,0.00310464);
\draw[black, line width=0.8pt] (axis cs:18,0.00304323) -- (axis cs:18,0.00310063);
\draw[black, line width=0.8pt] (axis cs:17.955,0.00304323) -- (axis cs:18.045,0.00304323);
\draw[black, line width=0.8pt] (axis cs:17.955,0.00310063) -- (axis cs:18.045,0.00310063);
\draw[black, line width=0.8pt] (axis cs:19,0.00288491) -- (axis cs:19,0.00301156);
\draw[black, line width=0.8pt] (axis cs:18.955,0.00288491) -- (axis cs:19.045,0.00288491);
\draw[black, line width=0.8pt] (axis cs:18.955,0.00301156) -- (axis cs:19.045,0.00301156);
\draw[black, line width=0.8pt] (axis cs:20,0.0030613) -- (axis cs:20,0.00310887);
\draw[black, line width=0.8pt] (axis cs:19.955,0.0030613) -- (axis cs:20.045,0.0030613);
\draw[black, line width=0.8pt] (axis cs:19.955,0.00310887) -- (axis cs:20.045,0.00310887);
\draw[black, line width=0.8pt] (axis cs:21,0.00305547) -- (axis cs:21,0.00309544);
\draw[black, line width=0.8pt] (axis cs:20.955,0.00305547) -- (axis cs:21.045,0.00305547);
\draw[black, line width=0.8pt] (axis cs:20.955,0.00309544) -- (axis cs:21.045,0.00309544);
\draw[black, line width=0.8pt] (axis cs:22,0.00300049) -- (axis cs:22,0.00305334);
\draw[black, line width=0.8pt] (axis cs:21.955,0.00300049) -- (axis cs:22.045,0.00300049);
\draw[black, line width=0.8pt] (axis cs:21.955,0.00305334) -- (axis cs:22.045,0.00305334);
\draw[black, line width=0.8pt] (axis cs:23,0.00228933) -- (axis cs:23,0.00237714);
\draw[black, line width=0.8pt] (axis cs:22.955,0.00228933) -- (axis cs:23.045,0.00228933);
\draw[black, line width=0.8pt] (axis cs:22.955,0.00237714) -- (axis cs:23.045,0.00237714);
\draw[black, line width=0.8pt] (axis cs:24,0.00222665) -- (axis cs:24,0.0023353);
\draw[black, line width=0.8pt] (axis cs:23.955,0.00222665) -- (axis cs:24.045,0.00222665);
\draw[black, line width=0.8pt] (axis cs:23.955,0.0023353) -- (axis cs:24.045,0.0023353);
\draw[black, line width=0.8pt] (axis cs:25,0.00226233) -- (axis cs:25,0.00238889);
\draw[black, line width=0.8pt] (axis cs:24.955,0.00226233) -- (axis cs:25.045,0.00226233);
\draw[black, line width=0.8pt] (axis cs:24.955,0.00238889) -- (axis cs:25.045,0.00238889);
\draw[black, line width=0.8pt] (axis cs:26,0.00309374) -- (axis cs:26,0.00317948);
\draw[black, line width=0.8pt] (axis cs:25.955,0.00309374) -- (axis cs:26.045,0.00309374);
\draw[black, line width=0.8pt] (axis cs:25.955,0.00317948) -- (axis cs:26.045,0.00317948);
\draw[black, line width=0.8pt] (axis cs:27,0.00235496) -- (axis cs:27,0.0024601);
\draw[black, line width=0.8pt] (axis cs:26.955,0.00235496) -- (axis cs:27.045,0.00235496);
\draw[black, line width=0.8pt] (axis cs:26.955,0.0024601) -- (axis cs:27.045,0.0024601);
\draw[black, line width=0.8pt] (axis cs:28,0.00223641) -- (axis cs:28,0.00238114);
\draw[black, line width=0.8pt] (axis cs:27.955,0.00223641) -- (axis cs:28.045,0.00223641);
\draw[black, line width=0.8pt] (axis cs:27.955,0.00238114) -- (axis cs:28.045,0.00238114);
\end{axis}
\end{tikzpicture}


==> figures/experiments/timings_enablers_g.tex <==
% Requires: \usepackage{pgfplots}
% Recommended: \pgfplotsset{compat=1.18}
\definecolor{mplBlue}{HTML}{1F77B4}
\definecolor{mplOrange}{HTML}{FF7F0E}
\definecolor{mplGreen}{HTML}{2CA02C}
\definecolor{mplRed}{HTML}{D62728}
\definecolor{mplPurple}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth,
  height=0.42\textwidth,
  % title={Enabler timings -- grippers},
  xlabel={\footnotesize Test instance and model},
  ylabel={\footnotesize Mean time (s)},
  xmin=-0.5, xmax=35.5,
  ymin=0, ymax=0.0200321,
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35},
  xticklabels={{1 -- Opus 4.6},{1 -- Sonnet 4.6},{1 -- GPT5.2},{1 -- GPT5.4 Mini},{1 -- Qwen},{1 -- Llama},{2 -- Opus 4.6},{2 -- Sonnet 4.6},{2 -- GPT5.2},{2 -- GPT5.4 Mini},{2 -- Qwen},{2 -- Llama},{3 -- Opus 4.6},{3 -- Sonnet 4.6},{3 -- GPT5.2},{3 -- GPT5.4 Mini},{3 -- Qwen},{3 -- Llama},{4 -- Opus 4.6},{4 -- Sonnet 4.6},{4 -- GPT5.2},{4 -- GPT5.4 Mini},{4 -- Qwen},{4 -- Llama},{5 -- Opus 4.6},{5 -- Sonnet 4.6},{5 -- GPT5.2},{5 -- GPT5.4 Mini},{5 -- Qwen},{5 -- Llama},{6 -- Opus 4.6},{6 -- Sonnet 4.6},{6 -- GPT5.2},{6 -- GPT5.4 Mini},{6 -- Qwen},{6 -- Llama}},
  tick align=outside,
  tick pos=left,
  x tick label style={rotate=90, anchor=east, font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\small},
  ymajorgrids=true,
  grid style={dotted, gray!45},
  minor grid style={dotted, gray!25},
  legend style={at={(0.02,0.98)}, anchor=north west, draw=black!25, fill=white, fill opacity=0.88, text opacity=1, font=\scriptsize},
  legend cell align={left},
  axis line style={black!70},
  clip=false
]
\addplot[ybar, area legend, bar width=0.6512, fill=mplBlue, draw=black, line width=0.4pt] coordinates {(0,0.00478966) (1,0.00466869) (2,0.00434208) (3,0.00422101) (4,0.00378602) (5,0.00432615) (6,0.00817077) (7,0.00869865) (8,0.00686851) (9,0.00676293) (10,0.00806322) (11,0.00826268) (12,0.010448) (13,0.0116675) (14,0.00939229) (15,0.00956829) (16,0.00824475) (17,0.00917287) (18,0.00820627) (19,0.0106264) (20,0.00831165) (21,0.00994203) (22,0.00877414) (23,0.00716126) (24,0.00752795) (25,0.00636594) (26,0.00655863) (27,0.00700338) (28,0.00668697) (29,0.00585892) (30,0.0147551) (31,0.0137424) (32,0.0117665) (33,0.0143883) (34,0.0109456) (35,0.00991249)};
\addlegendentry{Enablers}
\draw[black, line width=0.8pt] (axis cs:0,0.00473013) -- (axis cs:0,0.0048492);
\draw[black, line width=0.8pt] (axis cs:-0.045,0.00473013) -- (axis cs:0.045,0.00473013);
\draw[black, line width=0.8pt] (axis cs:-0.045,0.0048492) -- (axis cs:0.045,0.0048492);
\draw[black, line width=0.8pt] (axis cs:1,0.00462727) -- (axis cs:1,0.0047101);
\draw[black, line width=0.8pt] (axis cs:0.955,0.00462727) -- (axis cs:1.045,0.00462727);
\draw[black, line width=0.8pt] (axis cs:0.955,0.0047101) -- (axis cs:1.045,0.0047101);
\draw[black, line width=0.8pt] (axis cs:2,0.00428948) -- (axis cs:2,0.00439468);
\draw[black, line width=0.8pt] (axis cs:1.955,0.00428948) -- (axis cs:2.045,0.00428948);
\draw[black, line width=0.8pt] (axis cs:1.955,0.00439468) -- (axis cs:2.045,0.00439468);
\draw[black, line width=0.8pt] (axis cs:3,0.00416294) -- (axis cs:3,0.00427908);
\draw[black, line width=0.8pt] (axis cs:2.955,0.00416294) -- (axis cs:3.045,0.00416294);
\draw[black, line width=0.8pt] (axis cs:2.955,0.00427908) -- (axis cs:3.045,0.00427908);
\draw[black, line width=0.8pt] (axis cs:4,0.0034919) -- (axis cs:4,0.00408013);
\draw[black, line width=0.8pt] (axis cs:3.955,0.0034919) -- (axis cs:4.045,0.0034919);
\draw[black, line width=0.8pt] (axis cs:3.955,0.00408013) -- (axis cs:4.045,0.00408013);
\draw[black, line width=0.8pt] (axis cs:5,0.00426564) -- (axis cs:5,0.00438667);
\draw[black, line width=0.8pt] (axis cs:4.955,0.00426564) -- (axis cs:5.045,0.00426564);
\draw[black, line width=0.8pt] (axis cs:4.955,0.00438667) -- (axis cs:5.045,0.00438667);
\draw[black, line width=0.8pt] (axis cs:6,0.00806378) -- (axis cs:6,0.00827777);
\draw[black, line width=0.8pt] (axis cs:5.955,0.00806378) -- (axis cs:6.045,0.00806378);
\draw[black, line width=0.8pt] (axis cs:5.955,0.00827777) -- (axis cs:6.045,0.00827777);
\draw[black, line width=0.8pt] (axis cs:7,0.00863718) -- (axis cs:7,0.00876013);
\draw[black, line width=0.8pt] (axis cs:6.955,0.00863718) -- (axis cs:7.045,0.00863718);
\draw[black, line width=0.8pt] (axis cs:6.955,0.00876013) -- (axis cs:7.045,0.00876013);
\draw[black, line width=0.8pt] (axis cs:8,0.0068018) -- (axis cs:8,0.00693521);
\draw[black, line width=0.8pt] (axis cs:7.955,0.0068018) -- (axis cs:8.045,0.0068018);
\draw[black, line width=0.8pt] (axis cs:7.955,0.00693521) -- (axis cs:8.045,0.00693521);
\draw[black, line width=0.8pt] (axis cs:9,0.00662471) -- (axis cs:9,0.00690115);
\draw[black, line width=0.8pt] (axis cs:8.955,0.00662471) -- (axis cs:9.045,0.00662471);
\draw[black, line width=0.8pt] (axis cs:8.955,0.00690115) -- (axis cs:9.045,0.00690115);
\draw[black, line width=0.8pt] (axis cs:10,0.00798196) -- (axis cs:10,0.00814449);
\draw[black, line width=0.8pt] (axis cs:9.955,0.00798196) -- (axis cs:10.045,0.00798196);
\draw[black, line width=0.8pt] (axis cs:9.955,0.00814449) -- (axis cs:10.045,0.00814449);
\draw[black, line width=0.8pt] (axis cs:11,0.00817095) -- (axis cs:11,0.00835442);
\draw[black, line width=0.8pt] (axis cs:10.955,0.00817095) -- (axis cs:11.045,0.00817095);
\draw[black, line width=0.8pt] (axis cs:10.955,0.00835442) -- (axis cs:11.045,0.00835442);
\draw[black, line width=0.8pt] (axis cs:12,0.00970169) -- (axis cs:12,0.0111943);
\draw[black, line width=0.8pt] (axis cs:11.955,0.00970169) -- (axis cs:12.045,0.00970169);
\draw[black, line width=0.8pt] (axis cs:11.955,0.0111943) -- (axis cs:12.045,0.0111943);
\draw[black, line width=0.8pt] (axis cs:13,0.0113384) -- (axis cs:13,0.0119966);
\draw[black, line width=0.8pt] (axis cs:12.955,0.0113384) -- (axis cs:13.045,0.0113384);
\draw[black, line width=0.8pt] (axis cs:12.955,0.0119966) -- (axis cs:13.045,0.0119966);
\draw[black, line width=0.8pt] (axis cs:14,0.00931001) -- (axis cs:14,0.00947456);
\draw[black, line width=0.8pt] (axis cs:13.955,0.00931001) -- (axis cs:14.045,0.00931001);
\draw[black, line width=0.8pt] (axis cs:13.955,0.00947456) -- (axis cs:14.045,0.00947456);
\draw[black, line width=0.8pt] (axis cs:15,0.00901172) -- (axis cs:15,0.0101249);
\draw[black, line width=0.8pt] (axis cs:14.955,0.00901172) -- (axis cs:15.045,0.00901172);
\draw[black, line width=0.8pt] (axis cs:14.955,0.0101249) -- (axis cs:15.045,0.0101249);
\draw[black, line width=0.8pt] (axis cs:16,0.0081128) -- (axis cs:16,0.0083767);
\draw[black, line width=0.8pt] (axis cs:15.955,0.0081128) -- (axis cs:16.045,0.0081128);
\draw[black, line width=0.8pt] (axis cs:15.955,0.0083767) -- (axis cs:16.045,0.0083767);
\draw[black, line width=0.8pt] (axis cs:17,0.0090877) -- (axis cs:17,0.00925804);
\draw[black, line width=0.8pt] (axis cs:16.955,0.0090877) -- (axis cs:17.045,0.0090877);
\draw[black, line width=0.8pt] (axis cs:16.955,0.00925804) -- (axis cs:17.045,0.00925804);
\draw[black, line width=0.8pt] (axis cs:18,0.00810015) -- (axis cs:18,0.00831239);
\draw[black, line width=0.8pt] (axis cs:17.955,0.00810015) -- (axis cs:18.045,0.00810015);
\draw[black, line width=0.8pt] (axis cs:17.955,0.00831239) -- (axis cs:18.045,0.00831239);
\draw[black, line width=0.8pt] (axis cs:19,0.0105374) -- (axis cs:19,0.0107155);
\draw[black, line width=0.8pt] (axis cs:18.955,0.0105374) -- (axis cs:19.045,0.0105374);
\draw[black, line width=0.8pt] (axis cs:18.955,0.0107155) -- (axis cs:19.045,0.0107155);
\draw[black, line width=0.8pt] (axis cs:20,0.00821747) -- (axis cs:20,0.00840583);
\draw[black, line width=0.8pt] (axis cs:19.955,0.00821747) -- (axis cs:20.045,0.00821747);
\draw[black, line width=0.8pt] (axis cs:19.955,0.00840583) -- (axis cs:20.045,0.00840583);
\draw[black, line width=0.8pt] (axis cs:21,0.00961246) -- (axis cs:21,0.0102716);
\draw[black, line width=0.8pt] (axis cs:20.955,0.00961246) -- (axis cs:21.045,0.00961246);
\draw[black, line width=0.8pt] (axis cs:20.955,0.0102716) -- (axis cs:21.045,0.0102716);
\draw[black, line width=0.8pt] (axis cs:22,0.00868355) -- (axis cs:22,0.00886472);
\draw[black, line width=0.8pt] (axis cs:21.955,0.00868355) -- (axis cs:22.045,0.00868355);
\draw[black, line width=0.8pt] (axis cs:21.955,0.00886472) -- (axis cs:22.045,0.00886472);
\draw[black, line width=0.8pt] (axis cs:23,0.00697035) -- (axis cs:23,0.00735217);
\draw[black, line width=0.8pt] (axis cs:22.955,0.00697035) -- (axis cs:23.045,0.00697035);
\draw[black, line width=0.8pt] (axis cs:22.955,0.00735217) -- (axis cs:23.045,0.00735217);
\draw[black, line width=0.8pt] (axis cs:24,0.00739004) -- (axis cs:24,0.00766586);
\draw[black, line width=0.8pt] (axis cs:23.955,0.00739004) -- (axis cs:24.045,0.00739004);
\draw[black, line width=0.8pt] (axis cs:23.955,0.00766586) -- (axis cs:24.045,0.00766586);
\draw[black, line width=0.8pt] (axis cs:25,0.00629328) -- (axis cs:25,0.00643861);
\draw[black, line width=0.8pt] (axis cs:24.955,0.00629328) -- (axis cs:25.045,0.00629328);
\draw[black, line width=0.8pt] (axis cs:24.955,0.00643861) -- (axis cs:25.045,0.00643861);
\draw[black, line width=0.8pt] (axis cs:26,0.00651486) -- (axis cs:26,0.00660241);
\draw[black, line width=0.8pt] (axis cs:25.955,0.00651486) -- (axis cs:26.045,0.00651486);
\draw[black, line width=0.8pt] (axis cs:25.955,0.00660241) -- (axis cs:26.045,0.00660241);
\draw[black, line width=0.8pt] (axis cs:27,0.00693471) -- (axis cs:27,0.00707205);
\draw[black, line width=0.8pt] (axis cs:26.955,0.00693471) -- (axis cs:27.045,0.00693471);
\draw[black, line width=0.8pt] (axis cs:26.955,0.00707205) -- (axis cs:27.045,0.00707205);
\draw[black, line width=0.8pt] (axis cs:28,0.00664906) -- (axis cs:28,0.00672488);
\draw[black, line width=0.8pt] (axis cs:27.955,0.00664906) -- (axis cs:28.045,0.00664906);
\draw[black, line width=0.8pt] (axis cs:27.955,0.00672488) -- (axis cs:28.045,0.00672488);
\draw[black, line width=0.8pt] (axis cs:29,0.00582225) -- (axis cs:29,0.00589559);
\draw[black, line width=0.8pt] (axis cs:28.955,0.00582225) -- (axis cs:29.045,0.00582225);
\draw[black, line width=0.8pt] (axis cs:28.955,0.00589559) -- (axis cs:29.045,0.00589559);
\draw[black, line width=0.8pt] (axis cs:30,0.0146681) -- (axis cs:30,0.014842);
\draw[black, line width=0.8pt] (axis cs:29.955,0.0146681) -- (axis cs:30.045,0.0146681);
\draw[black, line width=0.8pt] (axis cs:29.955,0.014842) -- (axis cs:30.045,0.014842);
\draw[black, line width=0.8pt] (axis cs:31,0.0136402) -- (axis cs:31,0.0138446);
\draw[black, line width=0.8pt] (axis cs:30.955,0.0136402) -- (axis cs:31.045,0.0136402);
\draw[black, line width=0.8pt] (axis cs:30.955,0.0138446) -- (axis cs:31.045,0.0138446);
\draw[black, line width=0.8pt] (axis cs:32,0.0113143) -- (axis cs:32,0.0122187);
\draw[black, line width=0.8pt] (axis cs:31.955,0.0113143) -- (axis cs:32.045,0.0113143);
\draw[black, line width=0.8pt] (axis cs:31.955,0.0122187) -- (axis cs:32.045,0.0122187);
\draw[black, line width=0.8pt] (axis cs:33,0.0142588) -- (axis cs:33,0.0145177);
\draw[black, line width=0.8pt] (axis cs:32.955,0.0142588) -- (axis cs:33.045,0.0142588);
\draw[black, line width=0.8pt] (axis cs:32.955,0.0145177) -- (axis cs:33.045,0.0145177);
\draw[black, line width=0.8pt] (axis cs:34,0.0108635) -- (axis cs:34,0.0110277);
\draw[black, line width=0.8pt] (axis cs:33.955,0.0108635) -- (axis cs:34.045,0.0108635);
\draw[black, line width=0.8pt] (axis cs:33.955,0.0110277) -- (axis cs:34.045,0.0110277);
\draw[black, line width=0.8pt] (axis cs:35,0.00973263) -- (axis cs:35,0.0100924);
\draw[black, line width=0.8pt] (axis cs:34.955,0.00973263) -- (axis cs:35.045,0.00973263);
\draw[black, line width=0.8pt] (axis cs:34.955,0.0100924) -- (axis cs:35.045,0.0100924);
\end{axis}
\end{tikzpicture}


==> figures/experiments/timings_normalized_to.tex <==
% Requires: \usepackage{pgfplots}
% Recommended: \pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth,
  height=0.42\textwidth,
  % title={All domains},
  xlabel={Instance},
  ylabel={Normalized time},
  xmin=-0.5, xmax=10.5,
  ymin=-0.5, ymax=4.92675,
  xtick={0,1,2,3,4,5,6,7,8,9,10},
  ytick={0,1,2,3,4},
  xticklabels={{Blocks World 1},{Blocks World 2},{Blocks World 3},{Blocks World 4},{Blocks World 6},{Grippers 1},{Grippers 2},{Grippers 3},{Grippers 4},{Grippers 5},{Grippers 6}},
  tick align=outside,
  tick pos=left,
  x tick label style={rotate=90, anchor=east, font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\small},
  ymajorgrids=true,
  grid style={dotted, gray!45},
  legend style={at={(1.02,0.98)}, anchor=north west, draw=black!25, fill=white, fill opacity=0.88, text opacity=1, font=\scriptsize},
  legend cell align={left},
  axis line style={black!70},
  clip=false
]
\addplot[gray!35, thin, forget plot] coordinates {(0,-0.5) (0,4.92055)};
\addplot[gray!35, thin, forget plot] coordinates {(1,-0.5) (1,4.92055)};
\addplot[gray!35, thin, forget plot] coordinates {(2,-0.5) (2,4.92055)};
\addplot[gray!35, thin, forget plot] coordinates {(3,-0.5) (3,4.92055)};
\addplot[gray!35, thin, forget plot] coordinates {(4,-0.5) (4,4.92055)};
\addplot[gray!35, thin, forget plot] coordinates {(5,-0.5) (5,4.92055)};
\addplot[gray!35, thin, forget plot] coordinates {(6,-0.5) (6,4.92055)};
\addplot[gray!35, thin, forget plot] coordinates {(7,-0.5) (7,4.92055)};
\addplot[gray!35, thin, forget plot] coordinates {(8,-0.5) (8,4.92055)};
\addplot[gray!35, thin, forget plot] coordinates {(9,-0.5) (9,4.92055)};
\addplot[gray!35, thin, forget plot] coordinates {(10,-0.5) (10,4.92055)};
\addplot[black!50, dashed, forget plot] coordinates {(-0.5,1) (10.5,1)};
\addplot+[only marks, mark=*, color=blue!70!black, mark options={solid, draw=black, line width=0.25pt}, mark size=2.2pt] coordinates {(-0.045,0.247074) (0.955,1.82224) (1.955,0.0120878) (2.955,1.05302) (3.955,1.26671) (4.955,0.329214) (5.955,1.03615) (6.955,1.31079) (7.955,1.13845) (8.955,4.13318) (9.955,2.16947)};
\addlegendentry{GPT5.2}
\addplot+[only marks, mark=square*, color=red!75!black, mark options={solid, draw=black, line width=0.25pt}, mark size=2.2pt] coordinates {(-0.027,0.972826) (1.973,1.98124) (2.973,0.899156) (3.973,0.136342) (4.973,4.39464) (5.973,1.09782) (6.973,0.645659) (7.973,0.861437) (8.973,0.338731) (9.973,0.0989787)};
\addlegendentry{GPT5.4 Mini}
\addplot+[only marks, mark=triangle*, color=teal!75!black, mark options={solid, draw=black, line width=0.25pt}, mark size=2.2pt] coordinates {(-0.009,0.959344) (0.991,1.14254) (1.991,0.0739886) (2.991,1.05318) (3.991,0.703037) (4.991,0.297839) (5.991,1.11457) (6.991,1.23554) (7.991,1.01131) (8.991,0.379323) (9.991,0.81268)};
\addlegendentry{Sonnet 4.6}
\addplot+[only marks, mark=diamond*, color=orange!85!black, mark options={solid, draw=black, line width=0.25pt}, mark size=2.2pt] coordinates {(0.009,1.46981) (1.009,1.78203) (2.009,0.0738339) (3.009,1.0646) (4.009,1.57303) (5.009,0.279596) (6.009,1.03731) (7.009,0.70408) (8.009,0.945259) (9.009,0.413988) (10.009,0.975408)};
\addlegendentry{Opus 4.6}
\addplot+[only marks, mark=pentagon*, color=purple!75!black, mark options={solid, draw=black, line width=0.25pt}, mark size=2.2pt] coordinates {(0.027,1.37998) (1.027,0.0841969) (2.027,2.61269) (3.027,1.05516) (4.027,1.32521) (5.027,0.256862) (6.027,0.778681) (7.027,1.11676) (8.027,1.0027) (9.027,0.324545) (10.027,1.01143)};
\addlegendentry{Qwen}
\addplot+[only marks, mark=otimes*, color=brown!80!black, mark options={solid, draw=black, line width=0.25pt}, mark size=2.2pt] coordinates {(0.045,0.970964) (1.045,0.168998) (2.045,1.24616) (3.045,0.874881) (4.045,0.995676) (5.045,0.441847) (6.045,0.935468) (7.045,0.987174) (8.045,1.04084) (9.045,0.410236) (10.045,0.932029)};
\addlegendentry{Llama}
\end{axis}
\end{tikzpicture}


==> figures/experiments/timings_stn_bw.tex <==
% Requires: \usepackage{pgfplots}
% Recommended: \pgfplotsset{compat=1.18}
\definecolor{mplBlue}{HTML}{1F77B4}
\definecolor{mplOrange}{HTML}{FF7F0E}
\definecolor{mplGreen}{HTML}{2CA02C}
\definecolor{mplRed}{HTML}{D62728}
\definecolor{mplPurple}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth,
  height=0.42\textwidth,
  % title={STN construction and computation timings -- blocks\_world},
  xlabel={\footnotesize Test instance and model},
  ylabel={\footnotesize Mean time (s)},
  xmin=-0.5, xmax=28.5,
  ymin=0, ymax=0.05,
  ytick={0,0.01,0.02,0.03,0.04},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28},
  xticklabels={{1 -- Opus 4.6},{1 -- Sonnet 4.6},{1 -- GPT5.2},{1 -- GPT5.4 Mini},{1 -- Qwen},{1 -- Llama},{2 -- Opus 4.6},{2 -- Sonnet 4.6},{2 -- GPT5.2},{2 -- Qwen},{2 -- Llama},{3 -- Opus 4.6},{3 -- Sonnet 4.6},{3 -- GPT5.2},{3 -- GPT5.4 Mini},{3 -- Qwen},{3 -- Llama},{4 -- Opus 4.6},{4 -- Sonnet 4.6},{4 -- GPT5.2},{4 -- GPT5.4 Mini},{4 -- Qwen},{4 -- Llama},{6 -- Opus 4.6},{6 -- Sonnet 4.6},{6 -- GPT5.2},{6 -- GPT5.4 Mini},{6 -- Qwen},{6 -- Llama}},
  tick align=outside,
  tick pos=left,
  x tick label style={rotate=90, anchor=east, font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\small},
  ymajorgrids=true,
  grid style={dotted, gray!45},
  minor grid style={dotted, gray!25},
  legend style={at={(0.02,0.98)}, anchor=north west, draw=black!25, fill=white, fill opacity=0.88, text opacity=1, font=\scriptsize},
  legend cell align={left},
  axis line style={black!70},
  clip=false
]
\addplot[ybar, area legend, bar width=0.3256, fill=mplBlue, draw=black, line width=0.4pt] coordinates {(-0.185,0.0026218) (0.815,0.0025776) (1.815,0.002757) (2.815,0.0026058) (3.815,0.0024919) (4.815,0.0024781) (5.815,0.0046555) (6.815,0.0045268) (7.815,0.0045458) (8.815,0.0045907) (9.815,0.0045604) (10.815,0.0067089) (11.815,0.0064807) (12.815,0.0066003) (13.815,0.0065786) (14.815,0.0063654) (15.815,0.0063554) (16.815,0.006398) (17.815,0.0066556) (18.815,0.0064007) (19.815,0.0064735) (20.815,0.0066604) (21.815,0.006446) (22.815,0.0045184) (23.815,0.00458) (24.815,0.0045388) (25.815,0.0045573) (26.815,0.0044818) (27.815,0.0044994)};
\addlegendentry{STN build}
\addplot[ybar, area legend, bar width=0.3256, fill=mplOrange, draw=black, line width=0.4pt] coordinates {(0.185,0.0292018) (1.185,0.0292966) (2.185,0.0300634) (3.185,0.0286596) (4.185,0.0286071) (5.185,0.0299999) (6.185,0.0289472) (7.185,0.0291573) (8.185,0.0293286) (9.185,0.028992) (10.185,0.0292183) (11.185,0.0299428) (12.185,0.0297446) (13.185,0.0302368) (14.185,0.0299702) (15.185,0.0298399) (16.185,0.0297835) (17.185,0.0301079) (18.185,0.0297258) (19.185,0.0302255) (20.185,0.0298539) (21.185,0.0300362) (22.185,0.0299314) (23.185,0.0290974) (24.185,0.0291046) (25.185,0.0289261) (26.185,0.0290268) (27.185,0.0290031) (28.185,0.0290279)};
\addlegendentry{Optimization}
\draw[black, line width=0.8pt] (axis cs:-0.185,0.00248828) -- (axis cs:-0.185,0.00275532);
\draw[black, line width=0.8pt] (axis cs:-0.23,0.00248828) -- (axis cs:-0.14,0.00248828);
\draw[black, line width=0.8pt] (axis cs:-0.23,0.00275532) -- (axis cs:-0.14,0.00275532);
\draw[black, line width=0.8pt] (axis cs:0.815,0.00250284) -- (axis cs:0.815,0.00265236);
\draw[black, line width=0.8pt] (axis cs:0.77,0.00250284) -- (axis cs:0.86,0.00250284);
\draw[black, line width=0.8pt] (axis cs:0.77,0.00265236) -- (axis cs:0.86,0.00265236);
\draw[black, line width=0.8pt] (axis cs:1.815,0.00247606) -- (axis cs:1.815,0.00303794);
\draw[black, line width=0.8pt] (axis cs:1.77,0.00247606) -- (axis cs:1.86,0.00247606);
\draw[black, line width=0.8pt] (axis cs:1.77,0.00303794) -- (axis cs:1.86,0.00303794);
\draw[black, line width=0.8pt] (axis cs:2.815,0.00236376) -- (axis cs:2.815,0.00284784);
\draw[black, line width=0.8pt] (axis cs:2.77,0.00236376) -- (axis cs:2.86,0.00236376);
\draw[black, line width=0.8pt] (axis cs:2.77,0.00284784) -- (axis cs:2.86,0.00284784);
\draw[black, line width=0.8pt] (axis cs:3.815,0.00235311) -- (axis cs:3.815,0.00263069);
\draw[black, line width=0.8pt] (axis cs:3.77,0.00235311) -- (axis cs:3.86,0.00235311);
\draw[black, line width=0.8pt] (axis cs:3.77,0.00263069) -- (axis cs:3.86,0.00263069);
\draw[black, line width=0.8pt] (axis cs:4.815,0.00242942) -- (axis cs:4.815,0.00252678);
\draw[black, line width=0.8pt] (axis cs:4.77,0.00242942) -- (axis cs:4.86,0.00242942);
\draw[black, line width=0.8pt] (axis cs:4.77,0.00252678) -- (axis cs:4.86,0.00252678);
\draw[black, line width=0.8pt] (axis cs:5.815,0.00439378) -- (axis cs:5.815,0.00491722);
\draw[black, line width=0.8pt] (axis cs:5.77,0.00439378) -- (axis cs:5.86,0.00439378);
\draw[black, line width=0.8pt] (axis cs:5.77,0.00491722) -- (axis cs:5.86,0.00491722);
\draw[black, line width=0.8pt] (axis cs:6.815,0.00449874) -- (axis cs:6.815,0.00455486);
\draw[black, line width=0.8pt] (axis cs:6.77,0.00449874) -- (axis cs:6.86,0.00449874);
\draw[black, line width=0.8pt] (axis cs:6.77,0.00455486) -- (axis cs:6.86,0.00455486);
\draw[black, line width=0.8pt] (axis cs:7.815,0.00447284) -- (axis cs:7.815,0.00461876);
\draw[black, line width=0.8pt] (axis cs:7.77,0.00447284) -- (axis cs:7.86,0.00447284);
\draw[black, line width=0.8pt] (axis cs:7.77,0.00461876) -- (axis cs:7.86,0.00461876);
\draw[black, line width=0.8pt] (axis cs:8.815,0.00439275) -- (axis cs:8.815,0.00478865);
\draw[black, line width=0.8pt] (axis cs:8.77,0.00439275) -- (axis cs:8.86,0.00439275);
\draw[black, line width=0.8pt] (axis cs:8.77,0.00478865) -- (axis cs:8.86,0.00478865);
\draw[black, line width=0.8pt] (axis cs:9.815,0.0045044) -- (axis cs:9.815,0.0046164);
\draw[black, line width=0.8pt] (axis cs:9.77,0.0045044) -- (axis cs:9.86,0.0045044);
\draw[black, line width=0.8pt] (axis cs:9.77,0.0046164) -- (axis cs:9.86,0.0046164);
\draw[black, line width=0.8pt] (axis cs:10.815,0.0062741) -- (axis cs:10.815,0.0071437);
\draw[black, line width=0.8pt] (axis cs:10.77,0.0062741) -- (axis cs:10.86,0.0062741);
\draw[black, line width=0.8pt] (axis cs:10.77,0.0071437) -- (axis cs:10.86,0.0071437);
\draw[black, line width=0.8pt] (axis cs:11.815,0.00617987) -- (axis cs:11.815,0.00678153);
\draw[black, line width=0.8pt] (axis cs:11.77,0.00617987) -- (axis cs:11.86,0.00617987);
\draw[black, line width=0.8pt] (axis cs:11.77,0.00678153) -- (axis cs:11.86,0.00678153);
\draw[black, line width=0.8pt] (axis cs:12.815,0.00622872) -- (axis cs:12.815,0.00697188);
\draw[black, line width=0.8pt] (axis cs:12.77,0.00622872) -- (axis cs:12.86,0.00622872);
\draw[black, line width=0.8pt] (axis cs:12.77,0.00697188) -- (axis cs:12.86,0.00697188);
\draw[black, line width=0.8pt] (axis cs:13.815,0.0062556) -- (axis cs:13.815,0.0069016);
\draw[black, line width=0.8pt] (axis cs:13.77,0.0062556) -- (axis cs:13.86,0.0062556);
\draw[black, line width=0.8pt] (axis cs:13.77,0.0069016) -- (axis cs:13.86,0.0069016);
\draw[black, line width=0.8pt] (axis cs:14.815,0.00632465) -- (axis cs:14.815,0.00640615);
\draw[black, line width=0.8pt] (axis cs:14.77,0.00632465) -- (axis cs:14.86,0.00632465);
\draw[black, line width=0.8pt] (axis cs:14.77,0.00640615) -- (axis cs:14.86,0.00640615);
\draw[black, line width=0.8pt] (axis cs:15.815,0.00628501) -- (axis cs:15.815,0.00642579);
\draw[black, line width=0.8pt] (axis cs:15.77,0.00628501) -- (axis cs:15.86,0.00628501);
\draw[black, line width=0.8pt] (axis cs:15.77,0.00642579) -- (axis cs:15.86,0.00642579);
\draw[black, line width=0.8pt] (axis cs:16.815,0.00631558) -- (axis cs:16.815,0.00648042);
\draw[black, line width=0.8pt] (axis cs:16.77,0.00631558) -- (axis cs:16.86,0.00631558);
\draw[black, line width=0.8pt] (axis cs:16.77,0.00648042) -- (axis cs:16.86,0.00648042);
\draw[black, line width=0.8pt] (axis cs:17.815,0.00623872) -- (axis cs:17.815,0.00707248);
\draw[black, line width=0.8pt] (axis cs:17.77,0.00623872) -- (axis cs:17.86,0.00623872);
\draw[black, line width=0.8pt] (axis cs:17.77,0.00707248) -- (axis cs:17.86,0.00707248);
\draw[black, line width=0.8pt] (axis cs:18.815,0.00634831) -- (axis cs:18.815,0.00645309);
\draw[black, line width=0.8pt] (axis cs:18.77,0.00634831) -- (axis cs:18.86,0.00634831);
\draw[black, line width=0.8pt] (axis cs:18.77,0.00645309) -- (axis cs:18.86,0.00645309);
\draw[black, line width=0.8pt] (axis cs:19.815,0.0062002) -- (axis cs:19.815,0.0067468);
\draw[black, line width=0.8pt] (axis cs:19.77,0.0062002) -- (axis cs:19.86,0.0062002);
\draw[black, line width=0.8pt] (axis cs:19.77,0.0067468) -- (axis cs:19.86,0.0067468);
\draw[black, line width=0.8pt] (axis cs:20.815,0.00621723) -- (axis cs:20.815,0.00710357);
\draw[black, line width=0.8pt] (axis cs:20.77,0.00621723) -- (axis cs:20.86,0.00621723);
\draw[black, line width=0.8pt] (axis cs:20.77,0.00710357) -- (axis cs:20.86,0.00710357);
\draw[black, line width=0.8pt] (axis cs:21.815,0.00640687) -- (axis cs:21.815,0.00648513);
\draw[black, line width=0.8pt] (axis cs:21.77,0.00640687) -- (axis cs:21.86,0.00640687);
\draw[black, line width=0.8pt] (axis cs:21.77,0.00648513) -- (axis cs:21.86,0.00648513);
\draw[black, line width=0.8pt] (axis cs:22.815,0.00447291) -- (axis cs:22.815,0.00456389);
\draw[black, line width=0.8pt] (axis cs:22.77,0.00447291) -- (axis cs:22.86,0.00447291);
\draw[black, line width=0.8pt] (axis cs:22.77,0.00456389) -- (axis cs:22.86,0.00456389);
\draw[black, line width=0.8pt] (axis cs:23.815,0.00435582) -- (axis cs:23.815,0.00480418);
\draw[black, line width=0.8pt] (axis cs:23.77,0.00435582) -- (axis cs:23.86,0.00435582);
\draw[black, line width=0.8pt] (axis cs:23.77,0.00480418) -- (axis cs:23.86,0.00480418);
\draw[black, line width=0.8pt] (axis cs:24.815,0.00439004) -- (axis cs:24.815,0.00468756);
\draw[black, line width=0.8pt] (axis cs:24.77,0.00439004) -- (axis cs:24.86,0.00439004);
\draw[black, line width=0.8pt] (axis cs:24.77,0.00468756) -- (axis cs:24.86,0.00468756);
\draw[black, line width=0.8pt] (axis cs:25.815,0.0043586) -- (axis cs:25.815,0.004756);
\draw[black, line width=0.8pt] (axis cs:25.77,0.0043586) -- (axis cs:25.86,0.0043586);
\draw[black, line width=0.8pt] (axis cs:25.77,0.004756) -- (axis cs:25.86,0.004756);
\draw[black, line width=0.8pt] (axis cs:26.815,0.00444816) -- (axis cs:26.815,0.00451544);
\draw[black, line width=0.8pt] (axis cs:26.77,0.00444816) -- (axis cs:26.86,0.00444816);
\draw[black, line width=0.8pt] (axis cs:26.77,0.00451544) -- (axis cs:26.86,0.00451544);
\draw[black, line width=0.8pt] (axis cs:27.815,0.00446073) -- (axis cs:27.815,0.00453807);
\draw[black, line width=0.8pt] (axis cs:27.77,0.00446073) -- (axis cs:27.86,0.00446073);
\draw[black, line width=0.8pt] (axis cs:27.77,0.00453807) -- (axis cs:27.86,0.00453807);
\draw[black, line width=0.8pt] (axis cs:0.185,0.0283425) -- (axis cs:0.185,0.0300611);
\draw[black, line width=0.8pt] (axis cs:0.14,0.0283425) -- (axis cs:0.23,0.0283425);
\draw[black, line width=0.8pt] (axis cs:0.14,0.0300611) -- (axis cs:0.23,0.0300611);
\draw[black, line width=0.8pt] (axis cs:1.185,0.0284449) -- (axis cs:1.185,0.0301483);
\draw[black, line width=0.8pt] (axis cs:1.14,0.0284449) -- (axis cs:1.23,0.0284449);
\draw[black, line width=0.8pt] (axis cs:1.14,0.0301483) -- (axis cs:1.23,0.0301483);
\draw[black, line width=0.8pt] (axis cs:2.185,0.0274043) -- (axis cs:2.185,0.0327225);
\draw[black, line width=0.8pt] (axis cs:2.14,0.0274043) -- (axis cs:2.23,0.0274043);
\draw[black, line width=0.8pt] (axis cs:2.14,0.0327225) -- (axis cs:2.23,0.0327225);
\draw[black, line width=0.8pt] (axis cs:3.185,0.028074) -- (axis cs:3.185,0.0292452);
\draw[black, line width=0.8pt] (axis cs:3.14,0.028074) -- (axis cs:3.23,0.028074);
\draw[black, line width=0.8pt] (axis cs:3.14,0.0292452) -- (axis cs:3.23,0.0292452);
\draw[black, line width=0.8pt] (axis cs:4.185,0.0280845) -- (axis cs:4.185,0.0291297);
\draw[black, line width=0.8pt] (axis cs:4.14,0.0280845) -- (axis cs:4.23,0.0280845);
\draw[black, line width=0.8pt] (axis cs:4.14,0.0291297) -- (axis cs:4.23,0.0291297);
\draw[black, line width=0.8pt] (axis cs:5.185,0.026437) -- (axis cs:5.185,0.0335628);
\draw[black, line width=0.8pt] (axis cs:5.14,0.026437) -- (axis cs:5.23,0.026437);
\draw[black, line width=0.8pt] (axis cs:5.14,0.0335628) -- (axis cs:5.23,0.0335628);
\draw[black, line width=0.8pt] (axis cs:6.185,0.028695) -- (axis cs:6.185,0.0291994);
\draw[black, line width=0.8pt] (axis cs:6.14,0.028695) -- (axis cs:6.23,0.028695);
\draw[black, line width=0.8pt] (axis cs:6.14,0.0291994) -- (axis cs:6.23,0.0291994);
\draw[black, line width=0.8pt] (axis cs:7.185,0.0286423) -- (axis cs:7.185,0.0296723);
\draw[black, line width=0.8pt] (axis cs:7.14,0.0286423) -- (axis cs:7.23,0.0286423);
\draw[black, line width=0.8pt] (axis cs:7.14,0.0296723) -- (axis cs:7.23,0.0296723);
\draw[black, line width=0.8pt] (axis cs:8.185,0.0286784) -- (axis cs:8.185,0.0299788);
\draw[black, line width=0.8pt] (axis cs:8.14,0.0286784) -- (axis cs:8.23,0.0286784);
\draw[black, line width=0.8pt] (axis cs:8.14,0.0299788) -- (axis cs:8.23,0.0299788);
\draw[black, line width=0.8pt] (axis cs:9.185,0.0283702) -- (axis cs:9.185,0.0296138);
\draw[black, line width=0.8pt] (axis cs:9.14,0.0283702) -- (axis cs:9.23,0.0283702);
\draw[black, line width=0.8pt] (axis cs:9.14,0.0296138) -- (axis cs:9.23,0.0296138);
\draw[black, line width=0.8pt] (axis cs:10.185,0.0285928) -- (axis cs:10.185,0.0298438);
\draw[black, line width=0.8pt] (axis cs:10.14,0.0285928) -- (axis cs:10.23,0.0285928);
\draw[black, line width=0.8pt] (axis cs:10.14,0.0298438) -- (axis cs:10.23,0.0298438);
\draw[black, line width=0.8pt] (axis cs:11.185,0.0294026) -- (axis cs:11.185,0.030483);
\draw[black, line width=0.8pt] (axis cs:11.14,0.0294026) -- (axis cs:11.23,0.0294026);
\draw[black, line width=0.8pt] (axis cs:11.14,0.030483) -- (axis cs:11.23,0.030483);
\draw[black, line width=0.8pt] (axis cs:12.185,0.0289372) -- (axis cs:12.185,0.030552);
\draw[black, line width=0.8pt] (axis cs:12.14,0.0289372) -- (axis cs:12.23,0.0289372);
\draw[black, line width=0.8pt] (axis cs:12.14,0.030552) -- (axis cs:12.23,0.030552);
\draw[black, line width=0.8pt] (axis cs:13.185,0.0296264) -- (axis cs:13.185,0.0308472);
\draw[black, line width=0.8pt] (axis cs:13.14,0.0296264) -- (axis cs:13.23,0.0296264);
\draw[black, line width=0.8pt] (axis cs:13.14,0.0308472) -- (axis cs:13.23,0.0308472);
\draw[black, line width=0.8pt] (axis cs:14.185,0.0294162) -- (axis cs:14.185,0.0305242);
\draw[black, line width=0.8pt] (axis cs:14.14,0.0294162) -- (axis cs:14.23,0.0294162);
\draw[black, line width=0.8pt] (axis cs:14.14,0.0305242) -- (axis cs:14.23,0.0305242);
\draw[black, line width=0.8pt] (axis cs:15.185,0.0291162) -- (axis cs:15.185,0.0305636);
\draw[black, line width=0.8pt] (axis cs:15.14,0.0291162) -- (axis cs:15.23,0.0291162);
\draw[black, line width=0.8pt] (axis cs:15.14,0.0305636) -- (axis cs:15.23,0.0305636);
\draw[black, line width=0.8pt] (axis cs:16.185,0.0293445) -- (axis cs:16.185,0.0302225);
\draw[black, line width=0.8pt] (axis cs:16.14,0.0293445) -- (axis cs:16.23,0.0293445);
\draw[black, line width=0.8pt] (axis cs:16.14,0.0302225) -- (axis cs:16.23,0.0302225);
\draw[black, line width=0.8pt] (axis cs:17.185,0.0294264) -- (axis cs:17.185,0.0307894);
\draw[black, line width=0.8pt] (axis cs:17.14,0.0294264) -- (axis cs:17.23,0.0294264);
\draw[black, line width=0.8pt] (axis cs:17.14,0.0307894) -- (axis cs:17.23,0.0307894);
\draw[black, line width=0.8pt] (axis cs:18.185,0.0292341) -- (axis cs:18.185,0.0302175);
\draw[black, line width=0.8pt] (axis cs:18.14,0.0292341) -- (axis cs:18.23,0.0292341);
\draw[black, line width=0.8pt] (axis cs:18.14,0.0302175) -- (axis cs:18.23,0.0302175);
\draw[black, line width=0.8pt] (axis cs:19.185,0.0296258) -- (axis cs:19.185,0.0308252);
\draw[black, line width=0.8pt] (axis cs:19.14,0.0296258) -- (axis cs:19.23,0.0296258);
\draw[black, line width=0.8pt] (axis cs:19.14,0.0308252) -- (axis cs:19.23,0.0308252);
\draw[black, line width=0.8pt] (axis cs:20.185,0.0295699) -- (axis cs:20.185,0.0301379);
\draw[black, line width=0.8pt] (axis cs:20.14,0.0295699) -- (axis cs:20.23,0.0295699);
\draw[black, line width=0.8pt] (axis cs:20.14,0.0301379) -- (axis cs:20.23,0.0301379);
\draw[black, line width=0.8pt] (axis cs:21.185,0.0295091) -- (axis cs:21.185,0.0305633);
\draw[black, line width=0.8pt] (axis cs:21.14,0.0295091) -- (axis cs:21.23,0.0295091);
\draw[black, line width=0.8pt] (axis cs:21.14,0.0305633) -- (axis cs:21.23,0.0305633);
\draw[black, line width=0.8pt] (axis cs:22.185,0.0293402) -- (axis cs:22.185,0.0305226);
\draw[black, line width=0.8pt] (axis cs:22.14,0.0293402) -- (axis cs:22.23,0.0293402);
\draw[black, line width=0.8pt] (axis cs:22.14,0.0305226) -- (axis cs:22.23,0.0305226);
\draw[black, line width=0.8pt] (axis cs:23.185,0.0285147) -- (axis cs:23.185,0.0296801);
\draw[black, line width=0.8pt] (axis cs:23.14,0.0285147) -- (axis cs:23.23,0.0285147);
\draw[black, line width=0.8pt] (axis cs:23.14,0.0296801) -- (axis cs:23.23,0.0296801);
\draw[black, line width=0.8pt] (axis cs:24.185,0.0284999) -- (axis cs:24.185,0.0297093);
\draw[black, line width=0.8pt] (axis cs:24.14,0.0284999) -- (axis cs:24.23,0.0284999);
\draw[black, line width=0.8pt] (axis cs:24.14,0.0297093) -- (axis cs:24.23,0.0297093);
\draw[black, line width=0.8pt] (axis cs:25.185,0.0285316) -- (axis cs:25.185,0.0293206);
\draw[black, line width=0.8pt] (axis cs:25.14,0.0285316) -- (axis cs:25.23,0.0285316);
\draw[black, line width=0.8pt] (axis cs:25.14,0.0293206) -- (axis cs:25.23,0.0293206);
\draw[black, line width=0.8pt] (axis cs:26.185,0.0284119) -- (axis cs:26.185,0.0296417);
\draw[black, line width=0.8pt] (axis cs:26.14,0.0284119) -- (axis cs:26.23,0.0284119);
\draw[black, line width=0.8pt] (axis cs:26.14,0.0296417) -- (axis cs:26.23,0.0296417);
\draw[black, line width=0.8pt] (axis cs:27.185,0.0282958) -- (axis cs:27.185,0.0297104);
\draw[black, line width=0.8pt] (axis cs:27.14,0.0282958) -- (axis cs:27.23,0.0282958);
\draw[black, line width=0.8pt] (axis cs:27.14,0.0297104) -- (axis cs:27.23,0.0297104);
\draw[black, line width=0.8pt] (axis cs:28.185,0.0284809) -- (axis cs:28.185,0.0295749);
\draw[black, line width=0.8pt] (axis cs:28.14,0.0284809) -- (axis cs:28.23,0.0284809);
\draw[black, line width=0.8pt] (axis cs:28.14,0.0295749) -- (axis cs:28.23,0.0295749);
\end{axis}
\end{tikzpicture}


==> figures/experiments/timings_stn_g.tex <==
% Requires: \usepackage{pgfplots}
% Recommended: \pgfplotsset{compat=1.18}
\definecolor{mplBlue}{HTML}{1F77B4}
\definecolor{mplOrange}{HTML}{FF7F0E}
\definecolor{mplGreen}{HTML}{2CA02C}
\definecolor{mplRed}{HTML}{D62728}
\definecolor{mplPurple}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth,
  height=0.42\textwidth,
  % title={STN construction and computation timings -- grippers},
  xlabel={\footnotesize Test instance and model},
  ylabel={\footnotesize Mean time (s)},
  xmin=-0.5, xmax=35.5,
  ymin=0, ymax=0.05,
  ytick={0,0.01,0.02,0.03,0.04},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35},
  xticklabels={{1 -- Opus 4.6},{1 -- Sonnet 4.6},{1 -- GPT5.2},{1 -- GPT5.4 Mini},{1 -- Qwen},{1 -- Llama},{2 -- Opus 4.6},{2 -- Sonnet 4.6},{2 -- GPT5.2},{2 -- GPT5.4 Mini},{2 -- Qwen},{2 -- Llama},{3 -- Opus 4.6},{3 -- Sonnet 4.6},{3 -- GPT5.2},{3 -- GPT5.4 Mini},{3 -- Qwen},{3 -- Llama},{4 -- Opus 4.6},{4 -- Sonnet 4.6},{4 -- GPT5.2},{4 -- GPT5.4 Mini},{4 -- Qwen},{4 -- Llama},{5 -- Opus 4.6},{5 -- Sonnet 4.6},{5 -- GPT5.2},{5 -- GPT5.4 Mini},{5 -- Qwen},{5 -- Llama},{6 -- Opus 4.6},{6 -- Sonnet 4.6},{6 -- GPT5.2},{6 -- GPT5.4 Mini},{6 -- Qwen},{6 -- Llama}},
  tick align=outside,
  tick pos=left,
  x tick label style={rotate=90, anchor=east, font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\small},
  ymajorgrids=true,
  grid style={dotted, gray!45},
  minor grid style={dotted, gray!25},
  legend style={at={(0.02,0.98)}, anchor=north west, draw=black!25, fill=white, fill opacity=0.88, text opacity=1, font=\scriptsize},
  legend cell align={left},
  axis line style={black!70},
  clip=false
]
\addplot[ybar, area legend, bar width=0.3256, fill=mplBlue, draw=black, line width=0.4pt] coordinates {(-0.185,0.0130964) (0.815,0.0131005) (1.815,0.0128007) (2.815,0.0130951) (3.815,0.0104775) (4.815,0.0127274) (5.815,0.0184626) (6.815,0.0186336) (7.815,0.0179424) (8.815,0.0177725) (9.815,0.018419) (10.815,0.0188036) (11.815,0.0222055) (12.815,0.0231478) (13.815,0.0244197) (14.815,0.0218028) (15.815,0.0212243) (16.815,0.0216568) (17.815,0.019117) (18.815,0.0235598) (19.815,0.0182097) (20.815,0.0194416) (21.815,0.0186639) (22.815,0.0183457) (23.815,0.0171943) (24.815,0.0160447) (25.815,0.0198624) (26.815,0.0189584) (27.815,0.0153474) (28.815,0.0170362) (29.815,0.028859) (30.815,0.0282619) (31.815,0.02915) (32.815,0.0316742) (33.815,0.0292131) (34.815,0.0260606)};
\addlegendentry{STN build}
\addplot[ybar, area legend, bar width=0.3256, fill=mplOrange, draw=black, line width=0.4pt] coordinates {(0.185,0.0314124) (1.185,0.0313772) (2.185,0.0317071) (3.185,0.0319595) (4.185,0.0303762) (5.185,0.0312095) (6.185,0.0333414) (7.185,0.0340693) (8.185,0.0332116) (9.185,0.0334346) (10.185,0.0338399) (11.185,0.0337583) (12.185,0.0345383) (13.185,0.0355825) (14.185,0.036168) (15.185,0.0347827) (16.185,0.0345167) (17.185,0.034501) (18.185,0.0337397) (19.185,0.0363167) (20.185,0.03363) (21.185,0.0342576) (22.185,0.0339166) (23.185,0.0335019) (24.185,0.0339338) (25.185,0.0330728) (26.185,0.0351862) (27.185,0.0352431) (28.185,0.0326589) (29.185,0.0334964) (30.185,0.0414709) (31.185,0.0409058) (32.185,0.0414278) (33.185,0.044678) (34.185,0.0425304) (35.185,0.0406997)};
\addlegendentry{Optimization}
\draw[black, line width=0.8pt] (axis cs:-0.185,0.0128504) -- (axis cs:-0.185,0.0133424);
\draw[black, line width=0.8pt] (axis cs:-0.23,0.0128504) -- (axis cs:-0.14,0.0128504);
\draw[black, line width=0.8pt] (axis cs:-0.23,0.0133424) -- (axis cs:-0.14,0.0133424);
\draw[black, line width=0.8pt] (axis cs:0.815,0.0130105) -- (axis cs:0.815,0.0131905);
\draw[black, line width=0.8pt] (axis cs:0.77,0.0130105) -- (axis cs:0.86,0.0130105);
\draw[black, line width=0.8pt] (axis cs:0.77,0.0131905) -- (axis cs:0.86,0.0131905);
\draw[black, line width=0.8pt] (axis cs:1.815,0.0125444) -- (axis cs:1.815,0.013057);
\draw[black, line width=0.8pt] (axis cs:1.77,0.0125444) -- (axis cs:1.86,0.0125444);
\draw[black, line width=0.8pt] (axis cs:1.77,0.013057) -- (axis cs:1.86,0.013057);
\draw[black, line width=0.8pt] (axis cs:2.815,0.0124398) -- (axis cs:2.815,0.0137504);
\draw[black, line width=0.8pt] (axis cs:2.77,0.0124398) -- (axis cs:2.86,0.0124398);
\draw[black, line width=0.8pt] (axis cs:2.77,0.0137504) -- (axis cs:2.86,0.0137504);
\draw[black, line width=0.8pt] (axis cs:3.815,0.0103661) -- (axis cs:3.815,0.0105889);
\draw[black, line width=0.8pt] (axis cs:3.77,0.0103661) -- (axis cs:3.86,0.0103661);
\draw[black, line width=0.8pt] (axis cs:3.77,0.0105889) -- (axis cs:3.86,0.0105889);
\draw[black, line width=0.8pt] (axis cs:4.815,0.0125606) -- (axis cs:4.815,0.0128942);
\draw[black, line width=0.8pt] (axis cs:4.77,0.0125606) -- (axis cs:4.86,0.0125606);
\draw[black, line width=0.8pt] (axis cs:4.77,0.0128942) -- (axis cs:4.86,0.0128942);
\draw[black, line width=0.8pt] (axis cs:5.815,0.017505) -- (axis cs:5.815,0.0194202);
\draw[black, line width=0.8pt] (axis cs:5.77,0.017505) -- (axis cs:5.86,0.017505);
\draw[black, line width=0.8pt] (axis cs:5.77,0.0194202) -- (axis cs:5.86,0.0194202);
\draw[black, line width=0.8pt] (axis cs:6.815,0.0177255) -- (axis cs:6.815,0.0195417);
\draw[black, line width=0.8pt] (axis cs:6.77,0.0177255) -- (axis cs:6.86,0.0177255);
\draw[black, line width=0.8pt] (axis cs:6.77,0.0195417) -- (axis cs:6.86,0.0195417);
\draw[black, line width=0.8pt] (axis cs:7.815,0.0178214) -- (axis cs:7.815,0.0180634);
\draw[black, line width=0.8pt] (axis cs:7.77,0.0178214) -- (axis cs:7.86,0.0178214);
\draw[black, line width=0.8pt] (axis cs:7.77,0.0180634) -- (axis cs:7.86,0.0180634);
\draw[black, line width=0.8pt] (axis cs:8.815,0.0176602) -- (axis cs:8.815,0.0178848);
\draw[black, line width=0.8pt] (axis cs:8.77,0.0176602) -- (axis cs:8.86,0.0176602);
\draw[black, line width=0.8pt] (axis cs:8.77,0.0178848) -- (axis cs:8.86,0.0178848);
\draw[black, line width=0.8pt] (axis cs:9.815,0.0174563) -- (axis cs:9.815,0.0193817);
\draw[black, line width=0.8pt] (axis cs:9.77,0.0174563) -- (axis cs:9.86,0.0174563);
\draw[black, line width=0.8pt] (axis cs:9.77,0.0193817) -- (axis cs:9.86,0.0193817);
\draw[black, line width=0.8pt] (axis cs:10.815,0.0185076) -- (axis cs:10.815,0.0190996);
\draw[black, line width=0.8pt] (axis cs:10.77,0.0185076) -- (axis cs:10.86,0.0185076);
\draw[black, line width=0.8pt] (axis cs:10.77,0.0190996) -- (axis cs:10.86,0.0190996);
\draw[black, line width=0.8pt] (axis cs:11.815,0.0219655) -- (axis cs:11.815,0.0224455);
\draw[black, line width=0.8pt] (axis cs:11.77,0.0219655) -- (axis cs:11.86,0.0219655);
\draw[black, line width=0.8pt] (axis cs:11.77,0.0224455) -- (axis cs:11.86,0.0224455);
\draw[black, line width=0.8pt] (axis cs:12.815,0.0218058) -- (axis cs:12.815,0.0244898);
\draw[black, line width=0.8pt] (axis cs:12.77,0.0218058) -- (axis cs:12.86,0.0218058);
\draw[black, line width=0.8pt] (axis cs:12.77,0.0244898) -- (axis cs:12.86,0.0244898);
\draw[black, line width=0.8pt] (axis cs:13.815,0.0236122) -- (axis cs:13.815,0.0252272);
\draw[black, line width=0.8pt] (axis cs:13.77,0.0236122) -- (axis cs:13.86,0.0236122);
\draw[black, line width=0.8pt] (axis cs:13.77,0.0252272) -- (axis cs:13.86,0.0252272);
\draw[black, line width=0.8pt] (axis cs:14.815,0.0215658) -- (axis cs:14.815,0.0220398);
\draw[black, line width=0.8pt] (axis cs:14.77,0.0215658) -- (axis cs:14.86,0.0215658);
\draw[black, line width=0.8pt] (axis cs:14.77,0.0220398) -- (axis cs:14.86,0.0220398);
\draw[black, line width=0.8pt] (axis cs:15.815,0.0209554) -- (axis cs:15.815,0.0214932);
\draw[black, line width=0.8pt] (axis cs:15.77,0.0209554) -- (axis cs:15.86,0.0209554);
\draw[black, line width=0.8pt] (axis cs:15.77,0.0214932) -- (axis cs:15.86,0.0214932);
\draw[black, line width=0.8pt] (axis cs:16.815,0.0215211) -- (axis cs:16.815,0.0217925);
\draw[black, line width=0.8pt] (axis cs:16.77,0.0215211) -- (axis cs:16.86,0.0215211);
\draw[black, line width=0.8pt] (axis cs:16.77,0.0217925) -- (axis cs:16.86,0.0217925);
\draw[black, line width=0.8pt] (axis cs:17.815,0.018108) -- (axis cs:17.815,0.020126);
\draw[black, line width=0.8pt] (axis cs:17.77,0.018108) -- (axis cs:17.86,0.018108);
\draw[black, line width=0.8pt] (axis cs:17.77,0.020126) -- (axis cs:17.86,0.020126);
\draw[black, line width=0.8pt] (axis cs:18.815,0.0234066) -- (axis cs:18.815,0.023713);
\draw[black, line width=0.8pt] (axis cs:18.77,0.0234066) -- (axis cs:18.86,0.0234066);
\draw[black, line width=0.8pt] (axis cs:18.77,0.023713) -- (axis cs:18.86,0.023713);
\draw[black, line width=0.8pt] (axis cs:19.815,0.0173593) -- (axis cs:19.815,0.0190601);
\draw[black, line width=0.8pt] (axis cs:19.77,0.0173593) -- (axis cs:19.86,0.0173593);
\draw[black, line width=0.8pt] (axis cs:19.77,0.0190601) -- (axis cs:19.86,0.0190601);
\draw[black, line width=0.8pt] (axis cs:20.815,0.0193385) -- (axis cs:20.815,0.0195447);
\draw[black, line width=0.8pt] (axis cs:20.77,0.0193385) -- (axis cs:20.86,0.0193385);
\draw[black, line width=0.8pt] (axis cs:20.77,0.0195447) -- (axis cs:20.86,0.0195447);
\draw[black, line width=0.8pt] (axis cs:21.815,0.0184996) -- (axis cs:21.815,0.0188282);
\draw[black, line width=0.8pt] (axis cs:21.77,0.0184996) -- (axis cs:21.86,0.0184996);
\draw[black, line width=0.8pt] (axis cs:21.77,0.0188282) -- (axis cs:21.86,0.0188282);
\draw[black, line width=0.8pt] (axis cs:22.815,0.0182634) -- (axis cs:22.815,0.018428);
\draw[black, line width=0.8pt] (axis cs:22.77,0.0182634) -- (axis cs:22.86,0.0182634);
\draw[black, line width=0.8pt] (axis cs:22.77,0.018428) -- (axis cs:22.86,0.018428);
\draw[black, line width=0.8pt] (axis cs:23.815,0.01634) -- (axis cs:23.815,0.0180486);
\draw[black, line width=0.8pt] (axis cs:23.77,0.01634) -- (axis cs:23.86,0.01634);
\draw[black, line width=0.8pt] (axis cs:23.77,0.0180486) -- (axis cs:23.86,0.0180486);
\draw[black, line width=0.8pt] (axis cs:24.815,0.0159311) -- (axis cs:24.815,0.0161583);
\draw[black, line width=0.8pt] (axis cs:24.77,0.0159311) -- (axis cs:24.86,0.0159311);
\draw[black, line width=0.8pt] (axis cs:24.77,0.0161583) -- (axis cs:24.86,0.0161583);
\draw[black, line width=0.8pt] (axis cs:25.815,0.0188978) -- (axis cs:25.815,0.020827);
\draw[black, line width=0.8pt] (axis cs:25.77,0.0188978) -- (axis cs:25.86,0.0188978);
\draw[black, line width=0.8pt] (axis cs:25.77,0.020827) -- (axis cs:25.86,0.020827);
\draw[black, line width=0.8pt] (axis cs:26.815,0.018834) -- (axis cs:26.815,0.0190828);
\draw[black, line width=0.8pt] (axis cs:26.77,0.018834) -- (axis cs:26.86,0.018834);
\draw[black, line width=0.8pt] (axis cs:26.77,0.0190828) -- (axis cs:26.86,0.0190828);
\draw[black, line width=0.8pt] (axis cs:27.815,0.0152249) -- (axis cs:27.815,0.0154699);
\draw[black, line width=0.8pt] (axis cs:27.77,0.0152249) -- (axis cs:27.86,0.0152249);
\draw[black, line width=0.8pt] (axis cs:27.77,0.0154699) -- (axis cs:27.86,0.0154699);
\draw[black, line width=0.8pt] (axis cs:28.815,0.0168066) -- (axis cs:28.815,0.0172658);
\draw[black, line width=0.8pt] (axis cs:28.77,0.0168066) -- (axis cs:28.86,0.0168066);
\draw[black, line width=0.8pt] (axis cs:28.77,0.0172658) -- (axis cs:28.86,0.0172658);
\draw[black, line width=0.8pt] (axis cs:29.815,0.028639) -- (axis cs:29.815,0.029079);
\draw[black, line width=0.8pt] (axis cs:29.77,0.028639) -- (axis cs:29.86,0.028639);
\draw[black, line width=0.8pt] (axis cs:29.77,0.029079) -- (axis cs:29.86,0.029079);
\draw[black, line width=0.8pt] (axis cs:30.815,0.0280868) -- (axis cs:30.815,0.028437);
\draw[black, line width=0.8pt] (axis cs:30.77,0.0280868) -- (axis cs:30.86,0.0280868);
\draw[black, line width=0.8pt] (axis cs:30.77,0.028437) -- (axis cs:30.86,0.028437);
\draw[black, line width=0.8pt] (axis cs:31.815,0.0273832) -- (axis cs:31.815,0.0309168);
\draw[black, line width=0.8pt] (axis cs:31.77,0.0273832) -- (axis cs:31.86,0.0273832);
\draw[black, line width=0.8pt] (axis cs:31.77,0.0309168) -- (axis cs:31.86,0.0309168);
\draw[black, line width=0.8pt] (axis cs:32.815,0.031357) -- (axis cs:32.815,0.0319914);
\draw[black, line width=0.8pt] (axis cs:32.77,0.031357) -- (axis cs:32.86,0.031357);
\draw[black, line width=0.8pt] (axis cs:32.77,0.0319914) -- (axis cs:32.86,0.0319914);
\draw[black, line width=0.8pt] (axis cs:33.815,0.0289421) -- (axis cs:33.815,0.0294841);
\draw[black, line width=0.8pt] (axis cs:33.77,0.0289421) -- (axis cs:33.86,0.0289421);
\draw[black, line width=0.8pt] (axis cs:33.77,0.0294841) -- (axis cs:33.86,0.0294841);
\draw[black, line width=0.8pt] (axis cs:34.815,0.024917) -- (axis cs:34.815,0.0272042);
\draw[black, line width=0.8pt] (axis cs:34.77,0.024917) -- (axis cs:34.86,0.024917);
\draw[black, line width=0.8pt] (axis cs:34.77,0.0272042) -- (axis cs:34.86,0.0272042);
\draw[black, line width=0.8pt] (axis cs:0.185,0.0310327) -- (axis cs:0.185,0.0317921);
\draw[black, line width=0.8pt] (axis cs:0.14,0.0310327) -- (axis cs:0.23,0.0310327);
\draw[black, line width=0.8pt] (axis cs:0.14,0.0317921) -- (axis cs:0.23,0.0317921);
\draw[black, line width=0.8pt] (axis cs:1.185,0.0310715) -- (axis cs:1.185,0.0316829);
\draw[black, line width=0.8pt] (axis cs:1.14,0.0310715) -- (axis cs:1.23,0.0310715);
\draw[black, line width=0.8pt] (axis cs:1.14,0.0316829) -- (axis cs:1.23,0.0316829);
\draw[black, line width=0.8pt] (axis cs:2.185,0.0310622) -- (axis cs:2.185,0.032352);
\draw[black, line width=0.8pt] (axis cs:2.14,0.0310622) -- (axis cs:2.23,0.0310622);
\draw[black, line width=0.8pt] (axis cs:2.14,0.032352) -- (axis cs:2.23,0.032352);
\draw[black, line width=0.8pt] (axis cs:3.185,0.0313372) -- (axis cs:3.185,0.0325818);
\draw[black, line width=0.8pt] (axis cs:3.14,0.0313372) -- (axis cs:3.23,0.0313372);
\draw[black, line width=0.8pt] (axis cs:3.14,0.0325818) -- (axis cs:3.23,0.0325818);
\draw[black, line width=0.8pt] (axis cs:4.185,0.0297572) -- (axis cs:4.185,0.0309952);
\draw[black, line width=0.8pt] (axis cs:4.14,0.0297572) -- (axis cs:4.23,0.0297572);
\draw[black, line width=0.8pt] (axis cs:4.14,0.0309952) -- (axis cs:4.23,0.0309952);
\draw[black, line width=0.8pt] (axis cs:5.185,0.0307074) -- (axis cs:5.185,0.0317116);
\draw[black, line width=0.8pt] (axis cs:5.14,0.0307074) -- (axis cs:5.23,0.0307074);
\draw[black, line width=0.8pt] (axis cs:5.14,0.0317116) -- (axis cs:5.23,0.0317116);
\draw[black, line width=0.8pt] (axis cs:6.185,0.0327215) -- (axis cs:6.185,0.0339613);
\draw[black, line width=0.8pt] (axis cs:6.14,0.0327215) -- (axis cs:6.23,0.0327215);
\draw[black, line width=0.8pt] (axis cs:6.14,0.0339613) -- (axis cs:6.23,0.0339613);
\draw[black, line width=0.8pt] (axis cs:7.185,0.0334816) -- (axis cs:7.185,0.034657);
\draw[black, line width=0.8pt] (axis cs:7.14,0.0334816) -- (axis cs:7.23,0.0334816);
\draw[black, line width=0.8pt] (axis cs:7.14,0.034657) -- (axis cs:7.23,0.034657);
\draw[black, line width=0.8pt] (axis cs:8.185,0.0326235) -- (axis cs:8.185,0.0337997);
\draw[black, line width=0.8pt] (axis cs:8.14,0.0326235) -- (axis cs:8.23,0.0326235);
\draw[black, line width=0.8pt] (axis cs:8.14,0.0337997) -- (axis cs:8.23,0.0337997);
\draw[black, line width=0.8pt] (axis cs:9.185,0.0327261) -- (axis cs:9.185,0.0341431);
\draw[black, line width=0.8pt] (axis cs:9.14,0.0327261) -- (axis cs:9.23,0.0327261);
\draw[black, line width=0.8pt] (axis cs:9.14,0.0341431) -- (axis cs:9.23,0.0341431);
\draw[black, line width=0.8pt] (axis cs:10.185,0.0333507) -- (axis cs:10.185,0.0343291);
\draw[black, line width=0.8pt] (axis cs:10.14,0.0333507) -- (axis cs:10.23,0.0333507);
\draw[black, line width=0.8pt] (axis cs:10.14,0.0343291) -- (axis cs:10.23,0.0343291);
\draw[black, line width=0.8pt] (axis cs:11.185,0.0332817) -- (axis cs:11.185,0.0342349);
\draw[black, line width=0.8pt] (axis cs:11.14,0.0332817) -- (axis cs:11.23,0.0332817);
\draw[black, line width=0.8pt] (axis cs:11.14,0.0342349) -- (axis cs:11.23,0.0342349);
\draw[black, line width=0.8pt] (axis cs:12.185,0.0337406) -- (axis cs:12.185,0.035336);
\draw[black, line width=0.8pt] (axis cs:12.14,0.0337406) -- (axis cs:12.23,0.0337406);
\draw[black, line width=0.8pt] (axis cs:12.14,0.035336) -- (axis cs:12.23,0.035336);
\draw[black, line width=0.8pt] (axis cs:13.185,0.0348958) -- (axis cs:13.185,0.0362692);
\draw[black, line width=0.8pt] (axis cs:13.14,0.0348958) -- (axis cs:13.23,0.0348958);
\draw[black, line width=0.8pt] (axis cs:13.14,0.0362692) -- (axis cs:13.23,0.0362692);
\draw[black, line width=0.8pt] (axis cs:14.185,0.0355116) -- (axis cs:14.185,0.0368244);
\draw[black, line width=0.8pt] (axis cs:14.14,0.0355116) -- (axis cs:14.23,0.0355116);
\draw[black, line width=0.8pt] (axis cs:14.14,0.0368244) -- (axis cs:14.23,0.0368244);
\draw[black, line width=0.8pt] (axis cs:15.185,0.0343011) -- (axis cs:15.185,0.0352643);
\draw[black, line width=0.8pt] (axis cs:15.14,0.0343011) -- (axis cs:15.23,0.0343011);
\draw[black, line width=0.8pt] (axis cs:15.14,0.0352643) -- (axis cs:15.23,0.0352643);
\draw[black, line width=0.8pt] (axis cs:16.185,0.0337908) -- (axis cs:16.185,0.0352426);
\draw[black, line width=0.8pt] (axis cs:16.14,0.0337908) -- (axis cs:16.23,0.0337908);
\draw[black, line width=0.8pt] (axis cs:16.14,0.0352426) -- (axis cs:16.23,0.0352426);
\draw[black, line width=0.8pt] (axis cs:17.185,0.033987) -- (axis cs:17.185,0.035015);
\draw[black, line width=0.8pt] (axis cs:17.14,0.033987) -- (axis cs:17.23,0.033987);
\draw[black, line width=0.8pt] (axis cs:17.14,0.035015) -- (axis cs:17.23,0.035015);
\draw[black, line width=0.8pt] (axis cs:18.185,0.0330909) -- (axis cs:18.185,0.0343885);
\draw[black, line width=0.8pt] (axis cs:18.14,0.0330909) -- (axis cs:18.23,0.0330909);
\draw[black, line width=0.8pt] (axis cs:18.14,0.0343885) -- (axis cs:18.23,0.0343885);
\draw[black, line width=0.8pt] (axis cs:19.185,0.0358238) -- (axis cs:19.185,0.0368096);
\draw[black, line width=0.8pt] (axis cs:19.14,0.0358238) -- (axis cs:19.23,0.0358238);
\draw[black, line width=0.8pt] (axis cs:19.14,0.0368096) -- (axis cs:19.23,0.0368096);
\draw[black, line width=0.8pt] (axis cs:20.185,0.0330079) -- (axis cs:20.185,0.0342521);
\draw[black, line width=0.8pt] (axis cs:20.14,0.0330079) -- (axis cs:20.23,0.0330079);
\draw[black, line width=0.8pt] (axis cs:20.14,0.0342521) -- (axis cs:20.23,0.0342521);
\draw[black, line width=0.8pt] (axis cs:21.185,0.0337039) -- (axis cs:21.185,0.0348113);
\draw[black, line width=0.8pt] (axis cs:21.14,0.0337039) -- (axis cs:21.23,0.0337039);
\draw[black, line width=0.8pt] (axis cs:21.14,0.0348113) -- (axis cs:21.23,0.0348113);
\draw[black, line width=0.8pt] (axis cs:22.185,0.0332963) -- (axis cs:22.185,0.0345369);
\draw[black, line width=0.8pt] (axis cs:22.14,0.0332963) -- (axis cs:22.23,0.0332963);
\draw[black, line width=0.8pt] (axis cs:22.14,0.0345369) -- (axis cs:22.23,0.0345369);
\draw[black, line width=0.8pt] (axis cs:23.185,0.0327468) -- (axis cs:23.185,0.034257);
\draw[black, line width=0.8pt] (axis cs:23.14,0.0327468) -- (axis cs:23.23,0.0327468);
\draw[black, line width=0.8pt] (axis cs:23.14,0.034257) -- (axis cs:23.23,0.034257);
\draw[black, line width=0.8pt] (axis cs:24.185,0.0331597) -- (axis cs:24.185,0.0347079);
\draw[black, line width=0.8pt] (axis cs:24.14,0.0331597) -- (axis cs:24.23,0.0331597);
\draw[black, line width=0.8pt] (axis cs:24.14,0.0347079) -- (axis cs:24.23,0.0347079);
\draw[black, line width=0.8pt] (axis cs:25.185,0.0326314) -- (axis cs:25.185,0.0335142);
\draw[black, line width=0.8pt] (axis cs:25.14,0.0326314) -- (axis cs:25.23,0.0326314);
\draw[black, line width=0.8pt] (axis cs:25.14,0.0335142) -- (axis cs:25.23,0.0335142);
\draw[black, line width=0.8pt] (axis cs:26.185,0.0342769) -- (axis cs:26.185,0.0360955);
\draw[black, line width=0.8pt] (axis cs:26.14,0.0342769) -- (axis cs:26.23,0.0342769);
\draw[black, line width=0.8pt] (axis cs:26.14,0.0360955) -- (axis cs:26.23,0.0360955);
\draw[black, line width=0.8pt] (axis cs:27.185,0.0347519) -- (axis cs:27.185,0.0357343);
\draw[black, line width=0.8pt] (axis cs:27.14,0.0347519) -- (axis cs:27.23,0.0347519);
\draw[black, line width=0.8pt] (axis cs:27.14,0.0357343) -- (axis cs:27.23,0.0357343);
\draw[black, line width=0.8pt] (axis cs:28.185,0.0321511) -- (axis cs:28.185,0.0331667);
\draw[black, line width=0.8pt] (axis cs:28.14,0.0321511) -- (axis cs:28.23,0.0321511);
\draw[black, line width=0.8pt] (axis cs:28.14,0.0331667) -- (axis cs:28.23,0.0331667);
\draw[black, line width=0.8pt] (axis cs:29.185,0.0329328) -- (axis cs:29.185,0.03406);
\draw[black, line width=0.8pt] (axis cs:29.14,0.0329328) -- (axis cs:29.23,0.0329328);
\draw[black, line width=0.8pt] (axis cs:29.14,0.03406) -- (axis cs:29.23,0.03406);
\draw[black, line width=0.8pt] (axis cs:30.185,0.0408835) -- (axis cs:30.185,0.0420583);
\draw[black, line width=0.8pt] (axis cs:30.14,0.0408835) -- (axis cs:30.23,0.0408835);
\draw[black, line width=0.8pt] (axis cs:30.14,0.0420583) -- (axis cs:30.23,0.0420583);
\draw[black, line width=0.8pt] (axis cs:31.185,0.0404333) -- (axis cs:31.185,0.0413783);
\draw[black, line width=0.8pt] (axis cs:31.14,0.0404333) -- (axis cs:31.23,0.0404333);
\draw[black, line width=0.8pt] (axis cs:31.14,0.0413783) -- (axis cs:31.23,0.0413783);
\draw[black, line width=0.8pt] (axis cs:32.185,0.0406714) -- (axis cs:32.185,0.0421842);
\draw[black, line width=0.8pt] (axis cs:32.14,0.0406714) -- (axis cs:32.23,0.0406714);
\draw[black, line width=0.8pt] (axis cs:32.14,0.0421842) -- (axis cs:32.23,0.0421842);
\draw[black, line width=0.8pt] (axis cs:33.185,0.0441648) -- (axis cs:33.185,0.0451912);
\draw[black, line width=0.8pt] (axis cs:33.14,0.0441648) -- (axis cs:33.23,0.0441648);
\draw[black, line width=0.8pt] (axis cs:33.14,0.0451912) -- (axis cs:33.23,0.0451912);
\draw[black, line width=0.8pt] (axis cs:34.185,0.0419047) -- (axis cs:34.185,0.0431561);
\draw[black, line width=0.8pt] (axis cs:34.14,0.0419047) -- (axis cs:34.23,0.0419047);
\draw[black, line width=0.8pt] (axis cs:34.14,0.0431561) -- (axis cs:34.23,0.0431561);
\draw[black, line width=0.8pt] (axis cs:35.185,0.0400599) -- (axis cs:35.185,0.0413395);
\draw[black, line width=0.8pt] (axis cs:35.14,0.0400599) -- (axis cs:35.23,0.0400599);
\draw[black, line width=0.8pt] (axis cs:35.14,0.0413395) -- (axis cs:35.23,0.0413395);
\end{axis}
\end{tikzpicture}


==> figures/experiments/timings_to_po_bw.tex <==
  % legend style={at={(0.98,0.98)}, anchor=north east, draw=black!25, fill=white, fill opacity=0.88, text opacity=1, font=\scriptsize},
  % legend cell align={left},


% Requires: \usepackage{pgfplots}
% Recommended: \pgfplotsset{compat=1.18}
\definecolor{mplBlue}{HTML}{1F77B4}
\definecolor{mplOrange}{HTML}{FF7F0E}
\definecolor{mplGreen}{HTML}{2CA02C}
\definecolor{mplRed}{HTML}{D62728}
\definecolor{mplPurple}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth,
  height=0.42\textwidth,
  xlabel={\scriptsize KB},
  ylabel={\scriptsize Mean time (s)},
  xmin=-0.5, xmax=28.5,
  ymode=log,
  log origin=infty,
  ymin=1e-05, ymax=1000,
  ytickten={-5,-4,-3,-2,-1,0,1,2,3},
  minor y tick num=8,
  major tick length=2.6pt,
  minor tick length=1.8pt,
  minor tick style={black!70, line width=0.35pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28},
  xticklabels={{1 -- Opus 4.6},{1 -- Sonnet 4.6},{1 -- GPT5.2},{1 -- GPT5.4 Mini},{1 -- Qwen},{1 -- Llama},{2 -- Opus 4.6},{2 -- Sonnet 4.6},{2 -- GPT5.2},{2 -- Qwen},{2 -- Llama},{3 -- Opus 4.6},{3 -- Sonnet 4.6},{3 -- GPT5.2},{3 -- GPT5.4 Mini},{3 -- Qwen},{3 -- Llama},{4 -- Opus 4.6},{4 -- Sonnet 4.6},{4 -- GPT5.2},{4 -- GPT5.4 Mini},{4 -- Qwen},{4 -- Llama},{6 -- Opus 4.6},{6 -- Sonnet 4.6},{6 -- GPT5.2},{6 -- GPT5.4 Mini},{6 -- Qwen},{6 -- Llama}},
  tick align=outside,
  tick pos=left,
  x tick label style={rotate=90, anchor=east, font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\small},
  ymajorgrids=true,
  grid style={dotted, gray!45},
  minor grid style={dotted, gray!25},
  legend style={at={(0.98,0.98)}, anchor=north east, draw=black!25, fill=white, fill opacity=0.88, text opacity=1, font=\scriptsize},
  legend cell align={left},
  axis line style={black!70},
  clip=false
]
\addplot[ybar, area legend, bar width=0.3256, fill=mplBlue, draw=black, line width=0.4pt] coordinates {(-0.185,0.299616) (0.815,0.195559) (1.815,0.0503652) (2.815,0.198308) (3.815,0.281305) (4.815,0.197928) (5.815,533.52) (6.815,342.062) (7.815,545.556) (8.815,25.2076) (9.815,50.5961) (10.815,11.4265) (11.815,11.4505) (12.815,1.87071) (13.815,306.617) (14.815,404.339) (15.815,192.856) (16.815,1.0553) (17.815,1.04399) (18.815,1.04383) (19.815,0.891305) (20.815,1.04594) (21.815,0.867242) (22.815,0.494357) (23.815,0.220944) (24.815,0.398089) (25.815,0.0428484) (26.815,0.416475) (27.815,0.312912)};
\addlegendentry{Total order}
\addplot[ybar, area legend, bar width=0.3256, fill=mplOrange, draw=black, line width=0.4pt] coordinates {(0.185,8.38041e-05) (1.185,7.78437e-05) (2.185,5.91755e-05) (3.185,7.56741e-05) (4.185,7.82251e-05) (5.185,8.40425e-05) (6.185,0.000162339) (7.185,0.000142288) (8.185,0.000156927) (9.185,0.00016346) (10.185,0.000147533) (11.185,0.000163651) (12.185,0.000162959) (13.185,0.000128889) (14.185,0.000138927) (15.185,0.000164986) (16.185,0.000168371) (17.185,0.00016551) (18.185,0.000136256) (19.185,0.000140953) (20.185,0.000149155) (21.185,0.000162148) (22.185,0.000150299) (23.185,8.88348e-05) (24.185,0.000106263) (25.185,8.86917e-05) (26.185,9.18627e-05) (27.185,9.61542e-05) (28.185,0.000116205)};
\addlegendentry{Low-level order}
\draw[black, line width=0.8pt] (axis cs:-0.185,0.246828) -- (axis cs:-0.185,0.352404);
\draw[black, line width=0.8pt] (axis cs:-0.23,0.246828) -- (axis cs:-0.14,0.246828);
\draw[black, line width=0.8pt] (axis cs:-0.23,0.352404) -- (axis cs:-0.14,0.352404);
\draw[black, line width=0.8pt] (axis cs:0.815,0.193452) -- (axis cs:0.815,0.197667);
\draw[black, line width=0.8pt] (axis cs:0.77,0.193452) -- (axis cs:0.86,0.193452);
\draw[black, line width=0.8pt] (axis cs:0.77,0.197667) -- (axis cs:0.86,0.197667);
\draw[black, line width=0.8pt] (axis cs:1.815,0.047303) -- (axis cs:1.815,0.0534273);
\draw[black, line width=0.8pt] (axis cs:1.77,0.047303) -- (axis cs:1.86,0.047303);
\draw[black, line width=0.8pt] (axis cs:1.77,0.0534273) -- (axis cs:1.86,0.0534273);
\draw[black, line width=0.8pt] (axis cs:2.815,0.193713) -- (axis cs:2.815,0.202902);
\draw[black, line width=0.8pt] (axis cs:2.77,0.193713) -- (axis cs:2.86,0.193713);
\draw[black, line width=0.8pt] (axis cs:2.77,0.202902) -- (axis cs:2.86,0.202902);
\draw[black, line width=0.8pt] (axis cs:3.815,0.276404) -- (axis cs:3.815,0.286207);
\draw[black, line width=0.8pt] (axis cs:3.77,0.276404) -- (axis cs:3.86,0.276404);
\draw[black, line width=0.8pt] (axis cs:3.77,0.286207) -- (axis cs:3.86,0.286207);
\draw[black, line width=0.8pt] (axis cs:4.815,0.191024) -- (axis cs:4.815,0.204831);
\draw[black, line width=0.8pt] (axis cs:4.77,0.191024) -- (axis cs:4.86,0.191024);
\draw[black, line width=0.8pt] (axis cs:4.77,0.204831) -- (axis cs:4.86,0.204831);
\draw[black, line width=0.8pt] (axis cs:5.815,518.453) -- (axis cs:5.815,548.586);
\draw[black, line width=0.8pt] (axis cs:5.77,518.453) -- (axis cs:5.86,518.453);
\draw[black, line width=0.8pt] (axis cs:5.77,548.586) -- (axis cs:5.86,548.586);
\draw[black, line width=0.8pt] (axis cs:6.815,334.62) -- (axis cs:6.815,349.504);
\draw[black, line width=0.8pt] (axis cs:6.77,334.62) -- (axis cs:6.86,334.62);
\draw[black, line width=0.8pt] (axis cs:6.77,349.504) -- (axis cs:6.86,349.504);
\draw[black, line width=0.8pt] (axis cs:7.815,530.717) -- (axis cs:7.815,560.395);
\draw[black, line width=0.8pt] (axis cs:7.77,530.717) -- (axis cs:7.86,530.717);
\draw[black, line width=0.8pt] (axis cs:7.77,560.395) -- (axis cs:7.86,560.395);
\draw[black, line width=0.8pt] (axis cs:8.815,24.4168) -- (axis cs:8.815,25.9983);
\draw[black, line width=0.8pt] (axis cs:8.77,24.4168) -- (axis cs:8.86,24.4168);
\draw[black, line width=0.8pt] (axis cs:8.77,25.9983) -- (axis cs:8.86,25.9983);
\draw[black, line width=0.8pt] (axis cs:9.815,49.4353) -- (axis cs:9.815,51.7569);
\draw[black, line width=0.8pt] (axis cs:9.77,49.4353) -- (axis cs:9.86,49.4353);
\draw[black, line width=0.8pt] (axis cs:9.77,51.7569) -- (axis cs:9.86,51.7569);
\draw[black, line width=0.8pt] (axis cs:10.815,11.1378) -- (axis cs:10.815,11.7152);
\draw[black, line width=0.8pt] (axis cs:10.77,11.1378) -- (axis cs:10.86,11.1378);
\draw[black, line width=0.8pt] (axis cs:10.77,11.7152) -- (axis cs:10.86,11.7152);
\draw[black, line width=0.8pt] (axis cs:11.815,11.152) -- (axis cs:11.815,11.749);
\draw[black, line width=0.8pt] (axis cs:11.77,11.152) -- (axis cs:11.86,11.152);
\draw[black, line width=0.8pt] (axis cs:11.77,11.749) -- (axis cs:11.86,11.749);
\draw[black, line width=0.8pt] (axis cs:12.815,1.86046) -- (axis cs:12.815,1.88095);
\draw[black, line width=0.8pt] (axis cs:12.77,1.86046) -- (axis cs:12.86,1.86046);
\draw[black, line width=0.8pt] (axis cs:12.77,1.88095) -- (axis cs:12.86,1.88095);
\draw[black, line width=0.8pt] (axis cs:13.815,301.524) -- (axis cs:13.815,311.709);
\draw[black, line width=0.8pt] (axis cs:13.77,301.524) -- (axis cs:13.86,301.524);
\draw[black, line width=0.8pt] (axis cs:13.77,311.709) -- (axis cs:13.86,311.709);
\draw[black, line width=0.8pt] (axis cs:14.815,398.484) -- (axis cs:14.815,410.195);
\draw[black, line width=0.8pt] (axis cs:14.77,398.484) -- (axis cs:14.86,398.484);
\draw[black, line width=0.8pt] (axis cs:14.77,410.195) -- (axis cs:14.86,410.195);
\draw[black, line width=0.8pt] (axis cs:15.815,189.37) -- (axis cs:15.815,196.341);
\draw[black, line width=0.8pt] (axis cs:15.77,189.37) -- (axis cs:15.86,189.37);
\draw[black, line width=0.8pt] (axis cs:15.77,196.341) -- (axis cs:15.86,196.341);
\draw[black, line width=0.8pt] (axis cs:16.815,1.01931) -- (axis cs:16.815,1.09129);
\draw[black, line width=0.8pt] (axis cs:16.77,1.01931) -- (axis cs:16.86,1.01931);
\draw[black, line width=0.8pt] (axis cs:16.77,1.09129) -- (axis cs:16.86,1.09129);
\draw[black, line width=0.8pt] (axis cs:17.815,1.01937) -- (axis cs:17.815,1.0686);
\draw[black, line width=0.8pt] (axis cs:17.77,1.01937) -- (axis cs:17.86,1.01937);
\draw[black, line width=0.8pt] (axis cs:17.77,1.0686) -- (axis cs:17.86,1.0686);
\draw[black, line width=0.8pt] (axis cs:18.815,1.01875) -- (axis cs:18.815,1.06891);
\draw[black, line width=0.8pt] (axis cs:18.77,1.01875) -- (axis cs:18.86,1.01875);
\draw[black, line width=0.8pt] (axis cs:18.77,1.06891) -- (axis cs:18.86,1.06891);
\draw[black, line width=0.8pt] (axis cs:19.815,0.802762) -- (axis cs:19.815,0.979848);
\draw[black, line width=0.8pt] (axis cs:19.77,0.802762) -- (axis cs:19.86,0.802762);
\draw[black, line width=0.8pt] (axis cs:19.77,0.979848) -- (axis cs:19.86,0.979848);
\draw[black, line width=0.8pt] (axis cs:20.815,1.01901) -- (axis cs:20.815,1.07288);
\draw[black, line width=0.8pt] (axis cs:20.77,1.01901) -- (axis cs:20.86,1.01901);
\draw[black, line width=0.8pt] (axis cs:20.77,1.07288) -- (axis cs:20.86,1.07288);
\draw[black, line width=0.8pt] (axis cs:21.815,0.849154) -- (axis cs:21.815,0.88533);
\draw[black, line width=0.8pt] (axis cs:21.77,0.849154) -- (axis cs:21.86,0.849154);
\draw[black, line width=0.8pt] (axis cs:21.77,0.88533) -- (axis cs:21.86,0.88533);
\draw[black, line width=0.8pt] (axis cs:22.815,0.487421) -- (axis cs:22.815,0.501294);
\draw[black, line width=0.8pt] (axis cs:22.77,0.487421) -- (axis cs:22.86,0.487421);
\draw[black, line width=0.8pt] (axis cs:22.77,0.501294) -- (axis cs:22.86,0.501294);
\draw[black, line width=0.8pt] (axis cs:23.815,0.195751) -- (axis cs:23.815,0.246138);
\draw[black, line width=0.8pt] (axis cs:23.77,0.195751) -- (axis cs:23.86,0.195751);
\draw[black, line width=0.8pt] (axis cs:23.77,0.246138) -- (axis cs:23.86,0.246138);
\draw[black, line width=0.8pt] (axis cs:24.815,0.380582) -- (axis cs:24.815,0.415595);
\draw[black, line width=0.8pt] (axis cs:24.77,0.380582) -- (axis cs:24.86,0.380582);
\draw[black, line width=0.8pt] (axis cs:24.77,0.415595) -- (axis cs:24.86,0.415595);
\draw[black, line width=0.8pt] (axis cs:25.815,0.0424763) -- (axis cs:25.815,0.0432204);
\draw[black, line width=0.8pt] (axis cs:25.77,0.0424763) -- (axis cs:25.86,0.0424763);
\draw[black, line width=0.8pt] (axis cs:25.77,0.0432204) -- (axis cs:25.86,0.0432204);
\draw[black, line width=0.8pt] (axis cs:26.815,0.403136) -- (axis cs:26.815,0.429814);
\draw[black, line width=0.8pt] (axis cs:26.77,0.403136) -- (axis cs:26.86,0.403136);
\draw[black, line width=0.8pt] (axis cs:26.77,0.429814) -- (axis cs:26.86,0.429814);
\draw[black, line width=0.8pt] (axis cs:27.815,0.303095) -- (axis cs:27.815,0.32273);
\draw[black, line width=0.8pt] (axis cs:27.77,0.303095) -- (axis cs:27.86,0.303095);
\draw[black, line width=0.8pt] (axis cs:27.77,0.32273) -- (axis cs:27.86,0.32273);
\draw[black, line width=0.8pt] (axis cs:0.185,7.74104e-05) -- (axis cs:0.185,9.01979e-05);
\draw[black, line width=0.8pt] (axis cs:0.14,7.74104e-05) -- (axis cs:0.23,7.74104e-05);
\draw[black, line width=0.8pt] (axis cs:0.14,9.01979e-05) -- (axis cs:0.23,9.01979e-05);
\draw[black, line width=0.8pt] (axis cs:1.185,7.4341e-05) -- (axis cs:1.185,8.13463e-05);
\draw[black, line width=0.8pt] (axis cs:1.14,7.4341e-05) -- (axis cs:1.23,7.4341e-05);
\draw[black, line width=0.8pt] (axis cs:1.14,8.13463e-05) -- (axis cs:1.23,8.13463e-05);
\draw[black, line width=0.8pt] (axis cs:2.185,4.8725e-05) -- (axis cs:2.185,6.9626e-05);
\draw[black, line width=0.8pt] (axis cs:2.14,4.8725e-05) -- (axis cs:2.23,4.8725e-05);
\draw[black, line width=0.8pt] (axis cs:2.14,6.9626e-05) -- (axis cs:2.23,6.9626e-05);
\draw[black, line width=0.8pt] (axis cs:3.185,7.00128e-05) -- (axis cs:3.185,8.13353e-05);
\draw[black, line width=0.8pt] (axis cs:3.14,7.00128e-05) -- (axis cs:3.23,7.00128e-05);
\draw[black, line width=0.8pt] (axis cs:3.14,8.13353e-05) -- (axis cs:3.23,8.13353e-05);
\draw[black, line width=0.8pt] (axis cs:4.185,6.09968e-05) -- (axis cs:4.185,9.54535e-05);
\draw[black, line width=0.8pt] (axis cs:4.14,6.09968e-05) -- (axis cs:4.23,6.09968e-05);
\draw[black, line width=0.8pt] (axis cs:4.14,9.54535e-05) -- (axis cs:4.23,9.54535e-05);
\draw[black, line width=0.8pt] (axis cs:5.185,7.99758e-05) -- (axis cs:5.185,8.81093e-05);
\draw[black, line width=0.8pt] (axis cs:5.14,7.99758e-05) -- (axis cs:5.23,7.99758e-05);
\draw[black, line width=0.8pt] (axis cs:5.14,8.81093e-05) -- (axis cs:5.23,8.81093e-05);
\draw[black, line width=0.8pt] (axis cs:6.185,0.000155187) -- (axis cs:6.185,0.000169491);
\draw[black, line width=0.8pt] (axis cs:6.14,0.000155187) -- (axis cs:6.23,0.000155187);
\draw[black, line width=0.8pt] (axis cs:6.14,0.000169491) -- (axis cs:6.23,0.000169491);
\draw[black, line width=0.8pt] (axis cs:7.185,0.00013472) -- (axis cs:7.185,0.000149857);
\draw[black, line width=0.8pt] (axis cs:7.14,0.00013472) -- (axis cs:7.23,0.00013472);
\draw[black, line width=0.8pt] (axis cs:7.14,0.000149857) -- (axis cs:7.23,0.000149857);
\draw[black, line width=0.8pt] (axis cs:8.185,0.000148222) -- (axis cs:8.185,0.000165632);
\draw[black, line width=0.8pt] (axis cs:8.14,0.000148222) -- (axis cs:8.23,0.000148222);
\draw[black, line width=0.8pt] (axis cs:8.14,0.000165632) -- (axis cs:8.23,0.000165632);
\draw[black, line width=0.8pt] (axis cs:9.185,0.000153354) -- (axis cs:9.185,0.000173565);
\draw[black, line width=0.8pt] (axis cs:9.14,0.000153354) -- (axis cs:9.23,0.000153354);
\draw[black, line width=0.8pt] (axis cs:9.14,0.000173565) -- (axis cs:9.23,0.000173565);
\draw[black, line width=0.8pt] (axis cs:10.185,0.000143458) -- (axis cs:10.185,0.000151609);
\draw[black, line width=0.8pt] (axis cs:10.14,0.000143458) -- (axis cs:10.23,0.000143458);
\draw[black, line width=0.8pt] (axis cs:10.14,0.000151609) -- (axis cs:10.23,0.000151609);
\draw[black, line width=0.8pt] (axis cs:11.185,0.000158586) -- (axis cs:11.185,0.000168715);
\draw[black, line width=0.8pt] (axis cs:11.14,0.000158586) -- (axis cs:11.23,0.000158586);
\draw[black, line width=0.8pt] (axis cs:11.14,0.000168715) -- (axis cs:11.23,0.000168715);
\draw[black, line width=0.8pt] (axis cs:12.185,0.000157133) -- (axis cs:12.185,0.000168785);
\draw[black, line width=0.8pt] (axis cs:12.14,0.000157133) -- (axis cs:12.23,0.000157133);
\draw[black, line width=0.8pt] (axis cs:12.14,0.000168785) -- (axis cs:12.23,0.000168785);
\draw[black, line width=0.8pt] (axis cs:13.185,0.000126965) -- (axis cs:13.185,0.000130814);
\draw[black, line width=0.8pt] (axis cs:13.14,0.000126965) -- (axis cs:13.23,0.000126965);
\draw[black, line width=0.8pt] (axis cs:13.14,0.000130814) -- (axis cs:13.23,0.000130814);
\draw[black, line width=0.8pt] (axis cs:14.185,0.000133311) -- (axis cs:14.185,0.000144542);
\draw[black, line width=0.8pt] (axis cs:14.14,0.000133311) -- (axis cs:14.23,0.000133311);
\draw[black, line width=0.8pt] (axis cs:14.14,0.000144542) -- (axis cs:14.23,0.000144542);
\draw[black, line width=0.8pt] (axis cs:15.185,0.000152934) -- (axis cs:15.185,0.000177037);
\draw[black, line width=0.8pt] (axis cs:15.14,0.000152934) -- (axis cs:15.23,0.000152934);
\draw[black, line width=0.8pt] (axis cs:15.14,0.000177037) -- (axis cs:15.23,0.000177037);
\draw[black, line width=0.8pt] (axis cs:16.185,0.000159291) -- (axis cs:16.185,0.000177452);
\draw[black, line width=0.8pt] (axis cs:16.14,0.000159291) -- (axis cs:16.23,0.000159291);
\draw[black, line width=0.8pt] (axis cs:16.14,0.000177452) -- (axis cs:16.23,0.000177452);
\draw[black, line width=0.8pt] (axis cs:17.185,0.000162499) -- (axis cs:17.185,0.000168521);
\draw[black, line width=0.8pt] (axis cs:17.14,0.000162499) -- (axis cs:17.23,0.000162499);
\draw[black, line width=0.8pt] (axis cs:17.14,0.000168521) -- (axis cs:17.23,0.000168521);
\draw[black, line width=0.8pt] (axis cs:18.185,0.000132505) -- (axis cs:18.185,0.000140008);
\draw[black, line width=0.8pt] (axis cs:18.14,0.000132505) -- (axis cs:18.23,0.000132505);
\draw[black, line width=0.8pt] (axis cs:18.14,0.000140008) -- (axis cs:18.23,0.000140008);
\draw[black, line width=0.8pt] (axis cs:19.185,0.000135956) -- (axis cs:19.185,0.00014595);
\draw[black, line width=0.8pt] (axis cs:19.14,0.000135956) -- (axis cs:19.23,0.000135956);
\draw[black, line width=0.8pt] (axis cs:19.14,0.00014595) -- (axis cs:19.23,0.00014595);
\draw[black, line width=0.8pt] (axis cs:20.185,0.000144275) -- (axis cs:20.185,0.000154035);
\draw[black, line width=0.8pt] (axis cs:20.14,0.000144275) -- (axis cs:20.23,0.000144275);
\draw[black, line width=0.8pt] (axis cs:20.14,0.000154035) -- (axis cs:20.23,0.000154035);
\draw[black, line width=0.8pt] (axis cs:21.185,0.000156059) -- (axis cs:21.185,0.000168238);
\draw[black, line width=0.8pt] (axis cs:21.14,0.000156059) -- (axis cs:21.23,0.000156059);
\draw[black, line width=0.8pt] (axis cs:21.14,0.000168238) -- (axis cs:21.23,0.000168238);
\draw[black, line width=0.8pt] (axis cs:22.185,0.000143216) -- (axis cs:22.185,0.000157382);
\draw[black, line width=0.8pt] (axis cs:22.14,0.000143216) -- (axis cs:22.23,0.000143216);
\draw[black, line width=0.8pt] (axis cs:22.14,0.000157382) -- (axis cs:22.23,0.000157382);
\draw[black, line width=0.8pt] (axis cs:23.185,8.67557e-05) -- (axis cs:23.185,9.09139e-05);
\draw[black, line width=0.8pt] (axis cs:23.14,8.67557e-05) -- (axis cs:23.23,8.67557e-05);
\draw[black, line width=0.8pt] (axis cs:23.14,9.09139e-05) -- (axis cs:23.23,9.09139e-05);
\draw[black, line width=0.8pt] (axis cs:24.185,0.000101076) -- (axis cs:24.185,0.00011145);
\draw[black, line width=0.8pt] (axis cs:24.14,0.000101076) -- (axis cs:24.23,0.000101076);
\draw[black, line width=0.8pt] (axis cs:24.14,0.00011145) -- (axis cs:24.23,0.00011145);
\draw[black, line width=0.8pt] (axis cs:25.185,8.39566e-05) -- (axis cs:25.185,9.34269e-05);
\draw[black, line width=0.8pt] (axis cs:25.14,8.39566e-05) -- (axis cs:25.23,8.39566e-05);
\draw[black, line width=0.8pt] (axis cs:25.14,9.34269e-05) -- (axis cs:25.23,9.34269e-05);
\draw[black, line width=0.8pt] (axis cs:26.185,8.98869e-05) -- (axis cs:26.185,9.38385e-05);
\draw[black, line width=0.8pt] (axis cs:26.14,8.98869e-05) -- (axis cs:26.23,8.98869e-05);
\draw[black, line width=0.8pt] (axis cs:26.14,9.38385e-05) -- (axis cs:26.23,9.38385e-05);
\draw[black, line width=0.8pt] (axis cs:27.185,9.31404e-05) -- (axis cs:27.185,9.9168e-05);
\draw[black, line width=0.8pt] (axis cs:27.14,9.31404e-05) -- (axis cs:27.23,9.31404e-05);
\draw[black, line width=0.8pt] (axis cs:27.14,9.9168e-05) -- (axis cs:27.23,9.9168e-05);
\draw[black, line width=0.8pt] (axis cs:28.185,0.000110141) -- (axis cs:28.185,0.000122269);
\draw[black, line width=0.8pt] (axis cs:28.14,0.000110141) -- (axis cs:28.23,0.000110141);
\draw[black, line width=0.8pt] (axis cs:28.14,0.000122269) -- (axis cs:28.23,0.000122269);
\end{axis}
\end{tikzpicture}


==> figures/experiments/timings_to_po_g.tex <==
% Requires: \usepackage{pgfplots}
% Recommended: \pgfplotsset{compat=1.18}
\definecolor{mplBlue}{HTML}{1F77B4}
\definecolor{mplOrange}{HTML}{FF7F0E}
\definecolor{mplGreen}{HTML}{2CA02C}
\definecolor{mplRed}{HTML}{D62728}
\definecolor{mplPurple}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth,
  height=0.42\textwidth,
  xlabel={\scriptsize KB},
  ylabel={\scriptsize Mean time (s)},
  xmin=-0.5, xmax=35.5,
  ymode=log,
  log origin=infty,
  ymin=0.0001, ymax=10000,
  ytickten={-4,-3,-2,-1,0,1,2,3},
  minor y tick num=8,
  major tick length=2.6pt,
  minor tick length=1.8pt,
  minor tick style={black!70, line width=0.35pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35},
  xticklabels={{1 -- Opus 4.6},{1 -- Sonnet 4.6},{1 -- GPT5.2},{1 -- GPT5.4 Mini},{1 -- Qwen},{1 -- Llama},{2 -- Opus 4.6},{2 -- Sonnet 4.6},{2 -- GPT5.2},{2 -- GPT5.4 Mini},{2 -- Qwen},{2 -- Llama},{3 -- Opus 4.6},{3 -- Sonnet 4.6},{3 -- GPT5.2},{3 -- GPT5.4 Mini},{3 -- Qwen},{3 -- Llama},{4 -- Opus 4.6},{4 -- Sonnet 4.6},{4 -- GPT5.2},{4 -- GPT5.4 Mini},{4 -- Qwen},{4 -- Llama},{5 -- Opus 4.6},{5 -- Sonnet 4.6},{5 -- GPT5.2},{5 -- GPT5.4 Mini},{5 -- Qwen},{5 -- Llama},{6 -- Opus 4.6},{6 -- Sonnet 4.6},{6 -- GPT5.2},{6 -- GPT5.4 Mini},{6 -- Qwen},{6 -- Llama}},
  tick align=outside,
  tick pos=left,
  x tick label style={rotate=90, anchor=east, font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\small},
  ymajorgrids=true,
  grid style={dotted, gray!45},
  minor grid style={dotted, gray!25},
  legend style={at={(0.02,0.98)}, anchor=north west, draw=black!25, fill=white, fill opacity=0.88, text opacity=1, font=\scriptsize},
  legend cell align={left},
  axis line style={black!70},
  clip=false
]
\addplot[ybar, area legend, bar width=0.3256, fill=mplBlue, draw=black, line width=0.4pt] coordinates {(-0.185,0.156105) (0.815,0.16629) (1.815,0.183808) (2.815,2.45363) (3.815,0.143412) (4.815,0.246694) (5.815,35.2801) (6.815,37.908) (7.815,35.2407) (8.815,37.3384) (9.815,26.4839) (10.815,31.8165) (11.815,84.6565) (12.815,148.558) (13.815,157.605) (14.815,77.6321) (15.815,134.276) (16.815,118.695) (17.815,23.7966) (18.815,25.4595) (19.815,28.66) (20.815,21.6864) (21.815,25.2426) (22.815,26.2028) (23.815,1.13469) (24.815,1.03968) (25.815,11.3286) (26.815,0.928423) (27.815,0.88954) (28.815,1.12441) (29.815,32.585) (30.815,27.1489) (31.815,72.4745) (32.815,3.30654) (33.815,33.7885) (34.815,31.1359)};
\addlegendentry{Total order}
\addplot[ybar, area legend, bar width=0.3256, fill=mplOrange, draw=black, line width=0.4pt] coordinates {(0.185,0.000281143) (1.185,0.000236773) (2.185,0.000292397) (3.185,0.000241089) (4.185,0.00023756) (5.185,0.00020504) (6.185,0.000457931) (7.185,0.000426245) (8.185,0.000414109) (9.185,0.000389576) (10.185,0.000368643) (11.185,0.000343513) (12.185,0.000540471) (13.185,0.000562) (14.185,0.000520039) (15.185,0.000581765) (16.185,0.000439954) (17.185,0.000437832) (18.185,0.000466895) (19.185,0.000573444) (20.185,0.000510526) (21.185,0.000545835) (22.185,0.00050149) (23.185,0.00046196) (24.185,0.000427675) (25.185,0.000324011) (26.185,0.000335717) (27.185,0.000366187) (28.185,0.000278115) (29.185,0.000291967) (30.185,0.000823474) (31.185,0.000715184) (32.185,0.0006814) (33.185,0.000774336) (34.185,0.000476313) (35.185,0.000547934)};
\addlegendentry{Low-level order}
\draw[black, line width=0.8pt] (axis cs:-0.185,0.153496) -- (axis cs:-0.185,0.158715);
\draw[black, line width=0.8pt] (axis cs:-0.23,0.153496) -- (axis cs:-0.14,0.153496);
\draw[black, line width=0.8pt] (axis cs:-0.23,0.158715) -- (axis cs:-0.14,0.158715);
\draw[black, line width=0.8pt] (axis cs:0.815,0.164962) -- (axis cs:0.815,0.167619);
\draw[black, line width=0.8pt] (axis cs:0.77,0.164962) -- (axis cs:0.86,0.164962);
\draw[black, line width=0.8pt] (axis cs:0.77,0.167619) -- (axis cs:0.86,0.167619);
\draw[black, line width=0.8pt] (axis cs:1.815,0.182576) -- (axis cs:1.815,0.18504);
\draw[black, line width=0.8pt] (axis cs:1.77,0.182576) -- (axis cs:1.86,0.182576);
\draw[black, line width=0.8pt] (axis cs:1.77,0.18504) -- (axis cs:1.86,0.18504);
\draw[black, line width=0.8pt] (axis cs:2.815,2.36391) -- (axis cs:2.815,2.54336);
\draw[black, line width=0.8pt] (axis cs:2.77,2.36391) -- (axis cs:2.86,2.36391);
\draw[black, line width=0.8pt] (axis cs:2.77,2.54336) -- (axis cs:2.86,2.54336);
\draw[black, line width=0.8pt] (axis cs:3.815,0.142388) -- (axis cs:3.815,0.144436);
\draw[black, line width=0.8pt] (axis cs:3.77,0.142388) -- (axis cs:3.86,0.142388);
\draw[black, line width=0.8pt] (axis cs:3.77,0.144436) -- (axis cs:3.86,0.144436);
\draw[black, line width=0.8pt] (axis cs:4.815,0.234447) -- (axis cs:4.815,0.258941);
\draw[black, line width=0.8pt] (axis cs:4.77,0.234447) -- (axis cs:4.86,0.234447);
\draw[black, line width=0.8pt] (axis cs:4.77,0.258941) -- (axis cs:4.86,0.258941);
\draw[black, line width=0.8pt] (axis cs:5.815,33.6647) -- (axis cs:5.815,36.8955);
\draw[black, line width=0.8pt] (axis cs:5.77,33.6647) -- (axis cs:5.86,33.6647);
\draw[black, line width=0.8pt] (axis cs:5.77,36.8955) -- (axis cs:5.86,36.8955);
\draw[black, line width=0.8pt] (axis cs:6.815,37.411) -- (axis cs:6.815,38.4049);
\draw[black, line width=0.8pt] (axis cs:6.77,37.411) -- (axis cs:6.86,37.411);
\draw[black, line width=0.8pt] (axis cs:6.77,38.4049) -- (axis cs:6.86,38.4049);
\draw[black, line width=0.8pt] (axis cs:7.815,33.5465) -- (axis cs:7.815,36.935);
\draw[black, line width=0.8pt] (axis cs:7.77,33.5465) -- (axis cs:7.86,33.5465);
\draw[black, line width=0.8pt] (axis cs:7.77,36.935) -- (axis cs:7.86,36.935);
\draw[black, line width=0.8pt] (axis cs:8.815,35.7163) -- (axis cs:8.815,38.9605);
\draw[black, line width=0.8pt] (axis cs:8.77,35.7163) -- (axis cs:8.86,35.7163);
\draw[black, line width=0.8pt] (axis cs:8.77,38.9605) -- (axis cs:8.86,38.9605);
\draw[black, line width=0.8pt] (axis cs:9.815,25.5794) -- (axis cs:9.815,27.3885);
\draw[black, line width=0.8pt] (axis cs:9.77,25.5794) -- (axis cs:9.86,25.5794);
\draw[black, line width=0.8pt] (axis cs:9.77,27.3885) -- (axis cs:9.86,27.3885);
\draw[black, line width=0.8pt] (axis cs:10.815,30.5034) -- (axis cs:10.815,33.1296);
\draw[black, line width=0.8pt] (axis cs:10.77,30.5034) -- (axis cs:10.86,30.5034);
\draw[black, line width=0.8pt] (axis cs:10.77,33.1296) -- (axis cs:10.86,33.1296);
\draw[black, line width=0.8pt] (axis cs:11.815,81.7229) -- (axis cs:11.815,87.5901);
\draw[black, line width=0.8pt] (axis cs:11.77,81.7229) -- (axis cs:11.86,81.7229);
\draw[black, line width=0.8pt] (axis cs:11.77,87.5901) -- (axis cs:11.86,87.5901);
\draw[black, line width=0.8pt] (axis cs:12.815,133.549) -- (axis cs:12.815,163.567);
\draw[black, line width=0.8pt] (axis cs:12.77,133.549) -- (axis cs:12.86,133.549);
\draw[black, line width=0.8pt] (axis cs:12.77,163.567) -- (axis cs:12.86,163.567);
\draw[black, line width=0.8pt] (axis cs:13.815,150.727) -- (axis cs:13.815,164.483);
\draw[black, line width=0.8pt] (axis cs:13.77,150.727) -- (axis cs:13.86,150.727);
\draw[black, line width=0.8pt] (axis cs:13.77,164.483) -- (axis cs:13.86,164.483);
\draw[black, line width=0.8pt] (axis cs:14.815,74.2376) -- (axis cs:14.815,81.0266);
\draw[black, line width=0.8pt] (axis cs:14.77,74.2376) -- (axis cs:14.86,74.2376);
\draw[black, line width=0.8pt] (axis cs:14.77,81.0266) -- (axis cs:14.86,81.0266);
\draw[black, line width=0.8pt] (axis cs:15.815,128.833) -- (axis cs:15.815,139.719);
\draw[black, line width=0.8pt] (axis cs:15.77,128.833) -- (axis cs:15.86,128.833);
\draw[black, line width=0.8pt] (axis cs:15.77,139.719) -- (axis cs:15.86,139.719);
\draw[black, line width=0.8pt] (axis cs:16.815,115.527) -- (axis cs:16.815,121.863);
\draw[black, line width=0.8pt] (axis cs:16.77,115.527) -- (axis cs:16.86,115.527);
\draw[black, line width=0.8pt] (axis cs:16.77,121.863) -- (axis cs:16.86,121.863);
\draw[black, line width=0.8pt] (axis cs:17.815,23.0435) -- (axis cs:17.815,24.5496);
\draw[black, line width=0.8pt] (axis cs:17.77,23.0435) -- (axis cs:17.86,23.0435);
\draw[black, line width=0.8pt] (axis cs:17.77,24.5496) -- (axis cs:17.86,24.5496);
\draw[black, line width=0.8pt] (axis cs:18.815,24.5733) -- (axis cs:18.815,26.3456);
\draw[black, line width=0.8pt] (axis cs:18.77,24.5733) -- (axis cs:18.86,24.5733);
\draw[black, line width=0.8pt] (axis cs:18.77,26.3456) -- (axis cs:18.86,26.3456);
\draw[black, line width=0.8pt] (axis cs:19.815,27.2811) -- (axis cs:19.815,30.0388);
\draw[black, line width=0.8pt] (axis cs:19.77,27.2811) -- (axis cs:19.86,27.2811);
\draw[black, line width=0.8pt] (axis cs:19.77,30.0388) -- (axis cs:19.86,30.0388);
\draw[black, line width=0.8pt] (axis cs:20.815,19.3149) -- (axis cs:20.815,24.0578);
\draw[black, line width=0.8pt] (axis cs:20.77,19.3149) -- (axis cs:20.86,19.3149);
\draw[black, line width=0.8pt] (axis cs:20.77,24.0578) -- (axis cs:20.86,24.0578);
\draw[black, line width=0.8pt] (axis cs:21.815,24.5333) -- (axis cs:21.815,25.9519);
\draw[black, line width=0.8pt] (axis cs:21.77,24.5333) -- (axis cs:21.86,24.5333);
\draw[black, line width=0.8pt] (axis cs:21.77,25.9519) -- (axis cs:21.86,25.9519);
\draw[black, line width=0.8pt] (axis cs:22.815,25.3803) -- (axis cs:22.815,27.0253);
\draw[black, line width=0.8pt] (axis cs:22.77,25.3803) -- (axis cs:22.86,25.3803);
\draw[black, line width=0.8pt] (axis cs:22.77,27.0253) -- (axis cs:22.86,27.0253);
\draw[black, line width=0.8pt] (axis cs:23.815,1.09605) -- (axis cs:23.815,1.17334);
\draw[black, line width=0.8pt] (axis cs:23.77,1.09605) -- (axis cs:23.86,1.09605);
\draw[black, line width=0.8pt] (axis cs:23.77,1.17334) -- (axis cs:23.86,1.17334);
\draw[black, line width=0.8pt] (axis cs:24.815,0.985968) -- (axis cs:24.815,1.09339);
\draw[black, line width=0.8pt] (axis cs:24.77,0.985968) -- (axis cs:24.86,0.985968);
\draw[black, line width=0.8pt] (axis cs:24.77,1.09339) -- (axis cs:24.86,1.09339);
\draw[black, line width=0.8pt] (axis cs:25.815,10.7877) -- (axis cs:25.815,11.8695);
\draw[black, line width=0.8pt] (axis cs:25.77,10.7877) -- (axis cs:25.86,10.7877);
\draw[black, line width=0.8pt] (axis cs:25.77,11.8695) -- (axis cs:25.86,11.8695);
\draw[black, line width=0.8pt] (axis cs:26.815,0.904029) -- (axis cs:26.815,0.952817);
\draw[black, line width=0.8pt] (axis cs:26.77,0.904029) -- (axis cs:26.86,0.904029);
\draw[black, line width=0.8pt] (axis cs:26.77,0.952817) -- (axis cs:26.86,0.952817);
\draw[black, line width=0.8pt] (axis cs:27.815,0.882786) -- (axis cs:27.815,0.896294);
\draw[black, line width=0.8pt] (axis cs:27.77,0.882786) -- (axis cs:27.86,0.882786);
\draw[black, line width=0.8pt] (axis cs:27.77,0.896294) -- (axis cs:27.86,0.896294);
\draw[black, line width=0.8pt] (axis cs:28.815,1.0788) -- (axis cs:28.815,1.17002);
\draw[black, line width=0.8pt] (axis cs:28.77,1.0788) -- (axis cs:28.86,1.0788);
\draw[black, line width=0.8pt] (axis cs:28.77,1.17002) -- (axis cs:28.86,1.17002);
\draw[black, line width=0.8pt] (axis cs:29.815,31.3954) -- (axis cs:29.815,33.7747);
\draw[black, line width=0.8pt] (axis cs:29.77,31.3954) -- (axis cs:29.86,31.3954);
\draw[black, line width=0.8pt] (axis cs:29.77,33.7747) -- (axis cs:29.86,33.7747);
\draw[black, line width=0.8pt] (axis cs:30.815,26.1501) -- (axis cs:30.815,28.1476);
\draw[black, line width=0.8pt] (axis cs:30.77,26.1501) -- (axis cs:30.86,26.1501);
\draw[black, line width=0.8pt] (axis cs:30.77,28.1476) -- (axis cs:30.86,28.1476);
\draw[black, line width=0.8pt] (axis cs:31.815,64.2719) -- (axis cs:31.815,80.6771);
\draw[black, line width=0.8pt] (axis cs:31.77,64.2719) -- (axis cs:31.86,64.2719);
\draw[black, line width=0.8pt] (axis cs:31.77,80.6771) -- (axis cs:31.86,80.6771);
\draw[black, line width=0.8pt] (axis cs:32.815,3.17812) -- (axis cs:32.815,3.43496);
\draw[black, line width=0.8pt] (axis cs:32.77,3.17812) -- (axis cs:32.86,3.17812);
\draw[black, line width=0.8pt] (axis cs:32.77,3.43496) -- (axis cs:32.86,3.43496);
\draw[black, line width=0.8pt] (axis cs:33.815,32.3871) -- (axis cs:33.815,35.19);
\draw[black, line width=0.8pt] (axis cs:33.77,32.3871) -- (axis cs:33.86,32.3871);
\draw[black, line width=0.8pt] (axis cs:33.77,35.19) -- (axis cs:33.86,35.19);
\draw[black, line width=0.8pt] (axis cs:34.815,29.6623) -- (axis cs:34.815,32.6095);
\draw[black, line width=0.8pt] (axis cs:34.77,29.6623) -- (axis cs:34.86,29.6623);
\draw[black, line width=0.8pt] (axis cs:34.77,32.6095) -- (axis cs:34.86,32.6095);
\draw[black, line width=0.8pt] (axis cs:0.185,0.000274442) -- (axis cs:0.185,0.000287844);
\draw[black, line width=0.8pt] (axis cs:0.14,0.000274442) -- (axis cs:0.23,0.000274442);
\draw[black, line width=0.8pt] (axis cs:0.14,0.000287844) -- (axis cs:0.23,0.000287844);
\draw[black, line width=0.8pt] (axis cs:1.185,0.000234279) -- (axis cs:1.185,0.000239268);
\draw[black, line width=0.8pt] (axis cs:1.14,0.000234279) -- (axis cs:1.23,0.000234279);
\draw[black, line width=0.8pt] (axis cs:1.14,0.000239268) -- (axis cs:1.23,0.000239268);
\draw[black, line width=0.8pt] (axis cs:2.185,0.000246535) -- (axis cs:2.185,0.000338258);
\draw[black, line width=0.8pt] (axis cs:2.14,0.000246535) -- (axis cs:2.23,0.000246535);
\draw[black, line width=0.8pt] (axis cs:2.14,0.000338258) -- (axis cs:2.23,0.000338258);
\draw[black, line width=0.8pt] (axis cs:3.185,0.000234166) -- (axis cs:3.185,0.000248011);
\draw[black, line width=0.8pt] (axis cs:3.14,0.000234166) -- (axis cs:3.23,0.000234166);
\draw[black, line width=0.8pt] (axis cs:3.14,0.000248011) -- (axis cs:3.23,0.000248011);
\draw[black, line width=0.8pt] (axis cs:4.185,0.0002332) -- (axis cs:4.185,0.000241921);
\draw[black, line width=0.8pt] (axis cs:4.14,0.0002332) -- (axis cs:4.23,0.0002332);
\draw[black, line width=0.8pt] (axis cs:4.14,0.000241921) -- (axis cs:4.23,0.000241921);
\draw[black, line width=0.8pt] (axis cs:5.185,0.000201277) -- (axis cs:5.185,0.000208803);
\draw[black, line width=0.8pt] (axis cs:5.14,0.000201277) -- (axis cs:5.23,0.000201277);
\draw[black, line width=0.8pt] (axis cs:5.14,0.000208803) -- (axis cs:5.23,0.000208803);
\draw[black, line width=0.8pt] (axis cs:6.185,0.000446291) -- (axis cs:6.185,0.00046957);
\draw[black, line width=0.8pt] (axis cs:6.14,0.000446291) -- (axis cs:6.23,0.000446291);
\draw[black, line width=0.8pt] (axis cs:6.14,0.00046957) -- (axis cs:6.23,0.00046957);
\draw[black, line width=0.8pt] (axis cs:7.185,0.000417539) -- (axis cs:7.185,0.00043495);
\draw[black, line width=0.8pt] (axis cs:7.14,0.000417539) -- (axis cs:7.23,0.000417539);
\draw[black, line width=0.8pt] (axis cs:7.14,0.00043495) -- (axis cs:7.23,0.00043495);
\draw[black, line width=0.8pt] (axis cs:8.185,0.000397) -- (axis cs:8.185,0.000431218);
\draw[black, line width=0.8pt] (axis cs:8.14,0.000397) -- (axis cs:8.23,0.000397);
\draw[black, line width=0.8pt] (axis cs:8.14,0.000431218) -- (axis cs:8.23,0.000431218);
\draw[black, line width=0.8pt] (axis cs:9.185,0.000380916) -- (axis cs:9.185,0.000398236);
\draw[black, line width=0.8pt] (axis cs:9.14,0.000380916) -- (axis cs:9.23,0.000380916);
\draw[black, line width=0.8pt] (axis cs:9.14,0.000398236) -- (axis cs:9.23,0.000398236);
\draw[black, line width=0.8pt] (axis cs:10.185,0.000357795) -- (axis cs:10.185,0.000379491);
\draw[black, line width=0.8pt] (axis cs:10.14,0.000357795) -- (axis cs:10.23,0.000357795);
\draw[black, line width=0.8pt] (axis cs:10.14,0.000379491) -- (axis cs:10.23,0.000379491);
\draw[black, line width=0.8pt] (axis cs:11.185,0.000332851) -- (axis cs:11.185,0.000354176);
\draw[black, line width=0.8pt] (axis cs:11.14,0.000332851) -- (axis cs:11.23,0.000332851);
\draw[black, line width=0.8pt] (axis cs:11.14,0.000354176) -- (axis cs:11.23,0.000354176);
\draw[black, line width=0.8pt] (axis cs:12.185,0.000524707) -- (axis cs:12.185,0.000556235);
\draw[black, line width=0.8pt] (axis cs:12.14,0.000524707) -- (axis cs:12.23,0.000524707);
\draw[black, line width=0.8pt] (axis cs:12.14,0.000556235) -- (axis cs:12.23,0.000556235);
\draw[black, line width=0.8pt] (axis cs:13.185,0.000531786) -- (axis cs:13.185,0.000592214);
\draw[black, line width=0.8pt] (axis cs:13.14,0.000531786) -- (axis cs:13.23,0.000531786);
\draw[black, line width=0.8pt] (axis cs:13.14,0.000592214) -- (axis cs:13.23,0.000592214);
\draw[black, line width=0.8pt] (axis cs:14.185,0.000487547) -- (axis cs:14.185,0.00055253);
\draw[black, line width=0.8pt] (axis cs:14.14,0.000487547) -- (axis cs:14.23,0.000487547);
\draw[black, line width=0.8pt] (axis cs:14.14,0.00055253) -- (axis cs:14.23,0.00055253);
\draw[black, line width=0.8pt] (axis cs:15.185,0.000559221) -- (axis cs:15.185,0.00060431);
\draw[black, line width=0.8pt] (axis cs:15.14,0.000559221) -- (axis cs:15.23,0.000559221);
\draw[black, line width=0.8pt] (axis cs:15.14,0.00060431) -- (axis cs:15.23,0.00060431);
\draw[black, line width=0.8pt] (axis cs:16.185,0.000355836) -- (axis cs:16.185,0.000524072);
\draw[black, line width=0.8pt] (axis cs:16.14,0.000355836) -- (axis cs:16.23,0.000355836);
\draw[black, line width=0.8pt] (axis cs:16.14,0.000524072) -- (axis cs:16.23,0.000524072);
\draw[black, line width=0.8pt] (axis cs:17.185,0.000431142) -- (axis cs:17.185,0.000444522);
\draw[black, line width=0.8pt] (axis cs:17.14,0.000431142) -- (axis cs:17.23,0.000431142);
\draw[black, line width=0.8pt] (axis cs:17.14,0.000444522) -- (axis cs:17.23,0.000444522);
\draw[black, line width=0.8pt] (axis cs:18.185,0.000455878) -- (axis cs:18.185,0.000477912);
\draw[black, line width=0.8pt] (axis cs:18.14,0.000455878) -- (axis cs:18.23,0.000455878);
\draw[black, line width=0.8pt] (axis cs:18.14,0.000477912) -- (axis cs:18.23,0.000477912);
\draw[black, line width=0.8pt] (axis cs:19.185,0.000540625) -- (axis cs:19.185,0.000606264);
\draw[black, line width=0.8pt] (axis cs:19.14,0.000540625) -- (axis cs:19.23,0.000540625);
\draw[black, line width=0.8pt] (axis cs:19.14,0.000606264) -- (axis cs:19.23,0.000606264);
\draw[black, line width=0.8pt] (axis cs:20.185,0.00049456) -- (axis cs:20.185,0.000526492);
\draw[black, line width=0.8pt] (axis cs:20.14,0.00049456) -- (axis cs:20.23,0.00049456);
\draw[black, line width=0.8pt] (axis cs:20.14,0.000526492) -- (axis cs:20.23,0.000526492);
\draw[black, line width=0.8pt] (axis cs:21.185,0.000518809) -- (axis cs:21.185,0.000572862);
\draw[black, line width=0.8pt] (axis cs:21.14,0.000518809) -- (axis cs:21.23,0.000518809);
\draw[black, line width=0.8pt] (axis cs:21.14,0.000572862) -- (axis cs:21.23,0.000572862);
\draw[black, line width=0.8pt] (axis cs:22.185,0.000486968) -- (axis cs:22.185,0.000516012);
\draw[black, line width=0.8pt] (axis cs:22.14,0.000486968) -- (axis cs:22.23,0.000486968);
\draw[black, line width=0.8pt] (axis cs:22.14,0.000516012) -- (axis cs:22.23,0.000516012);
\draw[black, line width=0.8pt] (axis cs:23.185,0.000403483) -- (axis cs:23.185,0.000520437);
\draw[black, line width=0.8pt] (axis cs:23.14,0.000403483) -- (axis cs:23.23,0.000403483);
\draw[black, line width=0.8pt] (axis cs:23.14,0.000520437) -- (axis cs:23.23,0.000520437);
\draw[black, line width=0.8pt] (axis cs:24.185,0.000422041) -- (axis cs:24.185,0.000433309);
\draw[black, line width=0.8pt] (axis cs:24.14,0.000422041) -- (axis cs:24.23,0.000422041);
\draw[black, line width=0.8pt] (axis cs:24.14,0.000433309) -- (axis cs:24.23,0.000433309);
\draw[black, line width=0.8pt] (axis cs:25.185,0.000312861) -- (axis cs:25.185,0.00033516);
\draw[black, line width=0.8pt] (axis cs:25.14,0.000312861) -- (axis cs:25.23,0.000312861);
\draw[black, line width=0.8pt] (axis cs:25.14,0.00033516) -- (axis cs:25.23,0.00033516);
\draw[black, line width=0.8pt] (axis cs:26.185,0.000327295) -- (axis cs:26.185,0.000344139);
\draw[black, line width=0.8pt] (axis cs:26.14,0.000327295) -- (axis cs:26.23,0.000327295);
\draw[black, line width=0.8pt] (axis cs:26.14,0.000344139) -- (axis cs:26.23,0.000344139);
\draw[black, line width=0.8pt] (axis cs:27.185,0.000356929) -- (axis cs:27.185,0.000375445);
\draw[black, line width=0.8pt] (axis cs:27.14,0.000356929) -- (axis cs:27.23,0.000356929);
\draw[black, line width=0.8pt] (axis cs:27.14,0.000375445) -- (axis cs:27.23,0.000375445);
\draw[black, line width=0.8pt] (axis cs:28.185,0.00023349) -- (axis cs:28.185,0.000322741);
\draw[black, line width=0.8pt] (axis cs:28.14,0.00023349) -- (axis cs:28.23,0.00023349);
\draw[black, line width=0.8pt] (axis cs:28.14,0.000322741) -- (axis cs:28.23,0.000322741);
\draw[black, line width=0.8pt] (axis cs:29.185,0.0002856) -- (axis cs:29.185,0.000298334);
\draw[black, line width=0.8pt] (axis cs:29.14,0.0002856) -- (axis cs:29.23,0.0002856);
\draw[black, line width=0.8pt] (axis cs:29.14,0.000298334) -- (axis cs:29.23,0.000298334);
\draw[black, line width=0.8pt] (axis cs:30.185,0.000803391) -- (axis cs:30.185,0.000843557);
\draw[black, line width=0.8pt] (axis cs:30.14,0.000803391) -- (axis cs:30.23,0.000803391);
\draw[black, line width=0.8pt] (axis cs:30.14,0.000843557) -- (axis cs:30.23,0.000843557);
\draw[black, line width=0.8pt] (axis cs:31.185,0.000692644) -- (axis cs:31.185,0.000737724);
\draw[black, line width=0.8pt] (axis cs:31.14,0.000692644) -- (axis cs:31.23,0.000692644);
\draw[black, line width=0.8pt] (axis cs:31.14,0.000737724) -- (axis cs:31.23,0.000737724);
\draw[black, line width=0.8pt] (axis cs:32.185,0.000642834) -- (axis cs:32.185,0.000719967);
\draw[black, line width=0.8pt] (axis cs:32.14,0.000642834) -- (axis cs:32.23,0.000642834);
\draw[black, line width=0.8pt] (axis cs:32.14,0.000719967) -- (axis cs:32.23,0.000719967);
\draw[black, line width=0.8pt] (axis cs:33.185,0.000744145) -- (axis cs:33.185,0.000804526);
\draw[black, line width=0.8pt] (axis cs:33.14,0.000744145) -- (axis cs:33.23,0.000744145);
\draw[black, line width=0.8pt] (axis cs:33.14,0.000804526) -- (axis cs:33.23,0.000804526);
\draw[black, line width=0.8pt] (axis cs:34.185,0.000462459) -- (axis cs:34.185,0.000490166);
\draw[black, line width=0.8pt] (axis cs:34.14,0.000462459) -- (axis cs:34.23,0.000462459);
\draw[black, line width=0.8pt] (axis cs:34.14,0.000490166) -- (axis cs:34.23,0.000490166);
\draw[black, line width=0.8pt] (axis cs:35.185,0.000528546) -- (axis cs:35.185,0.000567321);
\draw[black, line width=0.8pt] (axis cs:35.14,0.000528546) -- (axis cs:35.23,0.000528546);
\draw[black, line width=0.8pt] (axis cs:35.14,0.000567321) -- (axis cs:35.23,0.000567321);
\end{axis}
\end{tikzpicture}


==> figures/running-example.tex <==
% \documentclass[tikz,border=2mm]{standalone}
% \begin{document}
% \usetikzlibrary{arrows.meta,calc}

\begin{tikzpicture}[
    x={(0.75cm,0.25cm)},
    y={(-0.55cm,0.35cm)},
    z={(0cm,0.75cm)},
    blockedge/.style={draw=black, thick},
    table/.style={draw=black!60, fill=gray!5},
    gridline/.style={draw=black!25},
    >=Latex
]
\footnotesize

\def\s{0.55}

\newcommand{\drawblock}[5]{%
    % #1 x, #2 y, #3 z, #4 label, #5 color

    % front face
    \draw[blockedge, fill=#5]
        (#1,#2,#3) --
        ++(\s,0,0) --
        ++(0,0,\s) --
        ++(-\s,0,0) -- cycle;

    % side face
    \draw[blockedge, fill=#5]
        (#1,#2,#3) --
        ++(0,\s,0) --
        ++(0,0,\s) --
        ++(0,-\s,0) -- cycle;

    % top face
    \draw[blockedge, fill=#5]
        (#1,#2,#3+\s) --
        ++(\s,0,0) --
        ++(0,\s,0) --
        ++(-\s,0,0) -- cycle;

    \node at (#1+0.25,#2,#3+0.2) {\scriptsize\texttt{#4}}; % This cannot be changed to \verb
}

\newcommand{\drawtable}{%
    \draw[table]
        (0.5,0.5,0) --
        (4.5,0.5,0) --
        (4.5,4.5,0) --
        (0.5,4.5,0) -- cycle;

    \foreach \i in {1,2,3,4} {
        \draw[gridline] (\i,0.5,0.01) -- (\i,4.5,0.01);
        \draw[gridline] (0.5,\i,0.01) -- (4.5,\i,0.01);
    }

    \foreach \i in {1,2,3,4} {
        \node[anchor=north] at (\i,0.25,0) {\i};
        \node[anchor=east]  at (0.25,\i,0) {\i};
    }

    \node[anchor=north] at (2.5,-0.35,0) {$x$};
    \node[anchor=east]  at (-0.45,2.,0) {$y$};
}

% ---------------- Initial state ----------------
\begin{scope}
    \begin{scope}[local bounding box=initialTable]
        \drawtable
    \end{scope}

    \node[anchor=south] at ([yshift=5mm]initialTable.north)
        {\textbf{Initial state}};

    \drawblock{0.725}{2.725}{0.02}{b1}{orange!75}
    \drawblock{0.725}{2.725}{0.57}{b3}{green!60}
    \drawblock{2.725}{0.725}{0.02}{b2}{cyan!50}
\end{scope}

% ---------------- Goal state ----------------
\begin{scope}[xshift=7.4cm]
    \begin{scope}[local bounding box=goalTable]
        \drawtable
    \end{scope}

    \node[anchor=south] at ([yshift=5mm,xshift=-2mm]goalTable.north)
        {\textbf{Goal state}};

    \drawblock{1.725}{1.725}{0.02}{b1}{orange!75}
    \drawblock{3.725}{3.725}{0.02}{b2}{cyan!50}
    \drawblock{0.725}{0.725}{0.02}{b3}{green!60}
\end{scope}

% ---------------- Arrow ----------------
\draw[->, very thick]
    (5,0.5,0.05) -- ++(1.2cm,0);
% \node at ($(5,1.5,0.05)+(1cm,0)$) {Plan};

\end{tikzpicture}

% \end{document}

==> figures/stn_optimized.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=9cm,
    xmin=0,
    xmax=8,
    ymin=0,
    ymax=12,
    xlabel={Time},
    ylabel={Scheduled actions},
    xtick={0,1,2,3,4,5,6,7,8},
    xticklabel={\pgfmathprintnumber[fixed,precision=5]{\tick}},
    ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
    yticklabels={
        {$a_{26}$},
        {$a_{24}$},
        {$a_{22}$},
        {$a_{20}$},
        {$a_{16}$},
        {$a_{7}$},
        {$a_5$},
        {$a_{14}$},
        {$a_3$},
        {$a_{12}$},
        {$a_1$},
        {$a_{10}$}
        % {},
        % {$a_{24}$},
        % {$a_{22}$},
        % {$a_{20}$},
        % {$a_{16}$},
        % {$a_{7}$},
        % {$a_5$},
        % {$a_9$},
        % {$a_3$},
        % {$a_{12}$},
        % {},
        % {$a_{10}$}
    },
    grid=both,
    major grid style={draw=gray!25},
    minor grid style={draw=gray!15},
    tick align=outside,
    axis line style={draw=none},
    tick style={draw=none},
    enlarge y limits=false
]

\draw[bar] (axis cs:0,11.15) rectangle (axis cs:1,11.85);
\draw[bar] (axis cs:0,10.15) rectangle (axis cs:1,10.85);

\draw[bar] (axis cs:1,9.15) rectangle (axis cs:2,9.85);
\draw[bar] (axis cs:1,8.15) rectangle (axis cs:2,8.85);

\draw[bar] (axis cs:2,7.15) rectangle (axis cs:3,7.85);
\draw[bar] (axis cs:2,6.15) rectangle (axis cs:3,6.85);

\draw[bar] (axis cs:3,5.15) rectangle (axis cs:4,5.85);
\draw[bar] (axis cs:3,4.15) rectangle (axis cs:5,4.85);

\draw[bar] (axis cs:4,3.15) rectangle (axis cs:5,3.85);

\draw[bar] (axis cs:5,2.15) rectangle (axis cs:6,2.85);

\draw[bar] (axis cs:6,1.15) rectangle (axis cs:7,1.85);

\draw[bar] (axis cs:7,0.15) rectangle (axis cs:8,0.85);

\end{axis}
\end{tikzpicture}
